The Gaia-ESO survey: mapping the shape and evolution of the radial abundance gradients with open clusters

The spatial distribution of elemental abundances and their time evolution are among the major constraints to disentangle the scenarios of formation and evolution of the Galaxy. We used the sample of open clusters available in the final release of the Gaia-ESO survey to trace the Galactic radial abundance and abundance to iron ratio gradients, and their time evolution. We selected member stars in 62 open clusters, with ages from 0.1 to about 7~Gyr, located in the Galactic thin disc at Galactocentric radii from about 6 to 21~kpc. We analysed the shape of the resulting [Fe/H] gradient, the average gradients [El/H] and [El/Fe] combining elements belonging to four different nucleosynthesis channels, and their individual abundance and abundance ratio gradients. We also investigated the time evolution of the gradients dividing open clusters in three age bins. The[Fe/H] gradient has a slope of -0.054 dex~kpc-1. We saw different behaviours for elements belonging to different channels. We found that the youngest clusters in the inner disc have lower metallicity than their older counterpart and they outline a flatter gradient. We considered some possible explanations, including the effects of gas inflow and migration. We suggested that it might be a bias introduced by the standard spectroscopic analysis producing lower metallicities in low gravity stars. To delineate the shape of the `true' gradient, we should limit our analysis to stars with low surface gravity logg>2.5 and xi<1.8 km~s-1. Based on this reduced sample, we can conclude that the gradient has minimally evolved over the time-frame outlined by the open clusters, indicating a slow and stationary formation of the thin disc in the latest Gyr. We found a secondary role of clusters' migration in shaping the gradient, with a more prominent role of migration for the oldest clusters.

==> (inline-0) <==
\begin{tabular}{l c c c c c}          % centered columns (4 columns)
\hline\hline                        % inserts double horizontal lines
A(El) & Sun ({\sc iDR6}) & Sun & M67 ({\sc iDR6}) & M67 ({\sc iDR6}) & M67 ({\sc iDR6}) \\ 
& &  \citet{Grevesse_2007} & & (giants) & (dwarfs) \\ % table heading
\hline                                   % inserts single horizontal line
   $\ion{O}{i}$ &  8.66 $\pm 0.05 $&  8.66 $\pm 0.05$ & 8.74 $\pm$0.06  &  8.72 $\pm$0.06   & 8.80 $\pm$0.01 \\
   $\ion{Mg}{i}$  & 7.51 $\pm 0.02$& 7.53 $\pm 0.09$ & 7.50 $\pm $0.05  & 7.53 $\pm$0.03  & 7.48 $\pm$0.05 \\
   $\ion{Si}{i}$  & 7.44 $\pm 0.02$& 7.51 $\pm 0.04$ & 7.45 $\pm $0.06  & 7.50 $\pm$0.05 & 7.42 $\pm$0.06 \\
   $\ion{Ca}{i}$  & 6.32 $\pm 0.02$& 6.31 $\pm 0.04$ & 6.29 $\pm $0.06  & 6.25 $\pm$0.05 & 6.31 $\pm$0.06 \\
   $\ion{Ti}{i}$  & 4.89 $\pm 0.02$& 4.90 $\pm 0.06 $ & 4.87 $\pm$0.07  & 4.87 $\pm$0.07  & 4.87 $\pm$0.07 \\
   \hline 
   $\ion{Na}{i}$  &  6.18 $\pm 0.02 $&  6.17 $\pm0.04 $ & 6.22 $\pm $0.06  &  6.25 $\pm$0.06   & 6.20 $\pm$0.05 \\
   $\ion{Al}{i}$ &  6.40 $\pm 0.02$&  6.37 $\pm0.06 $ & 6.43 $\pm$0.09   & 6.49 $\pm$0.05  &  6.40 $\pm$0.08 \\
   $\ion{Cu}{i}$ &  4.09 $\pm 0.02$&  4.21 $\pm 0.04$ &  4.13 $\pm $0.13  &  4.23 $\pm$0.07   & 4.09 $\pm$0.12 \\
   $\ion{Zn}{i}$ &  4.59 $\pm 0.02 $&  4.60 $\pm0.03 $ &  4.52 $\pm $0.04  & 4.50 $\pm$0.03   & 4.53 $\pm$0.04 \\
   \hline
   $\ion{Sc}{ii}$ & 3.19 $\pm 0.02$&  3.17 $\pm 0.10$ &  3.17 $\pm $0.07  & 3.16 $\pm$0.06   & 3.18 $\pm$0.08 \\
   $\ion{V}{i}$ & 4.00 $\pm 0.02$&  4.00 $\pm 0.02$ &  3.97 $\pm $0.08  &  3.95 $\pm$0.04  &  3.98 $\pm$0.09 \\
   $\ion{Cr}{i}$ &  5.67 $\pm 0.02$&  5.64 $\pm 0.10$ &  5.61 $\pm $0.06  &  5.58 $\pm$0.06   & 5.63 $\pm$0.06 \\
   $\ion{Mn}{i}$ & 5.40 $\pm 0.02$&  5.39 $\pm 0.03$ &  5.40 $\pm $0.11  &  5.40 $\pm$0.07  &  5.40 $\pm$0.12 \\
   $\ion{Co}{i}$ &  4.93 $\pm 0.02$&  4.92 $\pm 0.08$ &  4.90 $\pm $0.03  &  4.90 $\pm$0.03   & 4.89 $\pm$0.04 \\
   $\ion{Ni}{i}$ & 6.26 $\pm 0.02$&  6.23 $\pm 0.04$ &  6.24 $\pm $0.04  & 6.25 $\pm$0.02  &  6.24 $\pm$0.05 \\
   \hline
   $\ion{Y}{ii}$ & 2.19 $\pm 0.04$ & 2.21 $\pm 0.02$ & 2.18$\pm$0.08 & 2.12 $\pm$0.04 & 2.20 $\pm$0.08 \\
   $\ion{Zr}{i}$ & 2.62 $\pm 0.13$ & 2.58 $\pm 0.02$ & 2.55$\pm$0.09 & 2.52 $\pm$0.08 & 2.61 $\pm$0.07 \\    
   $\ion{Ba}{ii}$ & 2.20$\pm0.04$ & 2.17 $\pm 0.07$ & 2.17$\pm$0.06 & 2.12 $\pm$0.05 & 2.19 $\pm$0.05 \\    
   $\ion{La}{ii}$ & 1.13$\pm 0.02$ & 1.13 $\pm 0.05$ & 1.19 $\pm $0.08 & 1.19 $\pm$0.07  & 1.19 $\pm$0.09 \\    
   $\ion{Ce}{ii}$ & 1.70$\pm 0.02$ & 1.70 $\pm 0.10$ & 1.65 $\pm $0.07 & 1.66 $\pm$0.07 & 1.62 $\pm$0.03 \\   
   \hline
   $\ion{Mo}{i}$ & 2.01 $\pm 0.06$ & 1.92 $\pm 0.08$ & 1.92$\pm $0.09 & 1.92 $\pm$0.09 & - \\    
   $\ion{Pr}{ii}$ & 0.57$\pm 0.02$ & 0.58 $\pm 0.10$ & 0.57$\pm $0.07 & 0.54 $\pm$0.07  & 0.61 $\pm$0.04 \\    
   $\ion{Nd}{ii}$ & 1.49$\pm0.02$ & 1.45 $\pm 0.05$ & 1.44 $\pm$0.07 & 1.41 $\pm$0.04  & 1.45 $\pm$0.07 \\  
   $\ion{Eu}{ii}$ &0.52$\pm0.02$  & 0.52 $\pm 0.06$ & 0.54 $\pm $0.11 & 0.56 $\pm$0.08  & 0.53 $\pm$0.12 \\  
\hline                                             %inserts single line
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline\hline
GES\_FLD & [Fe/H] &  Age (Gyr) & R$_{\rm GC}$ (kpc) & $[\ion{O}{i}/$H] & $[\ion{Mg}{i}/$H] & $[\ion{Si}{i}/$H] &  $[\ion{Ca}{i}/$H]  & $[\ion{Ti}{i}/$H] & $[\ion{O}{i}/$Fe] & $[\ion{Mg}{i}/$Fe]  &  $[\ion{Si}{i}/$Fe] & $[\ion{Ca}{i}/$Fe] & $[\ion{Ti}{i}/$Fe]  \\
\hline
  Blanco1 & -0.03 & 0.1 & 8.3 &  & -0.01 & -0.03 & 0.01 & -0.04 &  & 0.01 & 0.01 & 0.03 & 0.0\\
  Br20 & -0.38 & 4.79 & 16.32 &  & -0.3 & -0.29 & -0.28 & -0.23 &  & 0.08 & 0.09 & 0.09 & 0.15\\
  Br21 & -0.21 & 2.14 & 14.73 &  & -0.17 & -0.17 & -0.26 & -0.26 &  & 0.03 & 0.04 & -0.05 & -0.05\\
  Br22 & -0.26 & 2.45 & 14.29 &  & -0.32 & -0.26 & -0.22 & -0.15 &  & -0.01 & 0.01 & 0.07 & 0.14\\
  Br25 & -0.25 & 2.45 & 13.81 &  & -0.29 & -0.26 & -0.3 & -0.28 &  & 0.01 & 0.05 & 0.04 & 0.03\\
  Br29 & -0.36 & 3.09 & 20.58 &  & -0.32 & -0.35 & -0.21 & -0.18 &  & 0.07 & 0.04 & 0.18 & 0.21\\
  Br30 & -0.13 & 0.3 & 13.25 & -0.12 & -0.18 & -0.14 & -0.14 & -0.32 & 0.05 & -0.04 & 0.01 & 0.0 & -0.18\\
  Br31 & -0.29 & 2.82 & 15.09 & -0.07 & -0.24 & -0.29 & -0.2 & -0.2 & 0.23 & 0.04 & 0.02 & 0.09 & 0.08\\
  Br32 & -0.31 & 4.9 & 11.14 &  & -0.24 & -0.24 & -0.2 & -0.15 &  & 0.05 & 0.04 & 0.08 & 0.13\\
  Br36 & -0.15 & 6.76 & 11.73 & -0.05 & 0.02 & -0.2 & -0.28 & -0.24 & 0.21 & 0.18 & 0.02 & -0.06 & -0.02\\
  Br39 & -0.14 & 5.62 & 11.49 & -0.03 & -0.08 & -0.1 & -0.1 & -0.08 & 0.13 & 0.06 & 0.04 & 0.04 & 0.06\\
  Br44 & 0.22 & 1.45 & 7.01 &  & 0.23 & 0.14 & 0.08 & 0.07 &  & 0.02 & -0.07 & -0.13 & -0.16\\
  Br73 & -0.26 & 1.41 & 13.76 &  & -0.24 & -0.22 & -0.21 & -0.23 &  & 0.01 & 0.03 & 0.05 & 0.03\\
  Br75 & -0.34 & 1.7 & 14.67 &  & -0.32 & -0.33 & -0.25 & -0.32 &  & 0.03 & 0.02 & 0.09 & 0.03\\
  Br81 & 0.22 & 1.15 & 5.88 &  & 0.16 & 0.19 & 0.08 & 0.06 &  & -0.05 & -0.03 & -0.13 & -0.16\\
  Col110 & -0.1 & 1.82 & 10.29 &  & -0.08 & -0.08 & 0.07 & -0.05 &  & 0.02 & 0.02 & 0.17 & 0.04\\
  Col261 & -0.05 & 6.31 & 7.26 & 0.05 & -0.02 & 0.01 & -0.07 & -0.02 & 0.09 & 0.03 & 0.06 & -0.02 & 0.02\\
  Cz24 & -0.11 & 2.69 & 12.29 &  & -0.12 & -0.17 & -0.09 & -0.11 &  & -0.01 & -0.06 & 0.02 & 0.0\\
  Cz30 & -0.31 & 2.88 & 13.78 & -0.06 & -0.27 & -0.33 & -0.25 & -0.3 & 0.26 & 0.06 & 0.0 & 0.08 & 0.02\\
  ESO92\_05 & -0.29 & 4.47 & 12.82 &  & -0.18 & -0.24 &  & -0.21 &  & 0.21 & 0.08 &  & 0.12\\
  Haf10 & -0.1 & 3.8 & 10.82 & 0.01 & -0.13 & -0.12 & -0.11 & -0.1 & 0.13 & -0.01 & -0.0 & -0.0 & 0.01\\
  M67 & 0.0 & 4.27 & 8.96 & 0.0 & -0.0 & -0.0 & -0.0 & -0.0 & 0.02 & 0.02 & 0.03 & 0.03 & 0.03\\
  Melotte71 & -0.15 & 0.98 & 9.87 & -0.1 & -0.19 & -0.18 & -0.05 & -0.14 & 0.01 & -0.04 & -0.06 & 0.07 & -0.01\\
  NGC2141 & -0.04 & 1.86 & 13.34 & -0.2 & -0.06 & -0.06 & -0.06 & -0.07 & -0.02 & -0.02 & 0.0 & 0.0 & -0.0\\
  NGC2158 & -0.15 & 1.55 & 12.62 & -0.11 & -0.12 & -0.17 & -0.1 & -0.16 & 0.09 & 0.04 & -0.0 & 0.06 & -0.01\\
  NGC2243 & -0.45 & 4.37 & 10.58 & -0.31 & -0.37 & -0.39 & -0.31 & -0.33 & 0.17 & 0.1 & 0.06 & 0.13 & 0.11\\
  NGC2324 & -0.18 & 0.54 & 12.08 & -0.21 & -0.18 & -0.18 & -0.14 & -0.23 & -0.03 & -0.01 & -0.0 & 0.04 & -0.04\\
  NGC2355 & -0.13 & 1.0 & 10.11 & -0.14 & -0.19 & -0.13 & -0.06 & -0.13 & -0.03 & -0.09 & -0.05 & 0.05 & -0.03\\
  NGC2420 & -0.15 & 1.74 & 10.68 &  & -0.15 & -0.14 & -0.12 & -0.06 &  & 0.02 & 0.03 & 0.06 & 0.11\\
  NGC2425 & -0.13 & 2.4 & 10.92 &  & -0.15 & -0.13 & -0.11 & -0.06 &  & 0.01 & 0.03 & -0.0 & 0.08\\
  NGC2477 & 0.14 & 1.12 & 8.85 & -0.04 & 0.09 & 0.07 & 0.1 & 0.11 & -0.14 & -0.05 & -0.07 & -0.04 & -0.03\\
  NGC2506 & -0.34 & 1.66 & 10.62 &  & -0.33 & -0.32 & -0.2 & -0.19 &  & 0.01 & 0.02 & 0.14 & 0.15\\
  NGC2516 & -0.04 & 0.24 & 8.32 &  & -0.02 & -0.02 & -0.0 & 0.01 &  & 0.03 & 0.02 & 0.04 & 0.05\\
  NGC2660 & -0.05 & 0.93 & 8.98 &  & -0.08 & -0.14 & 0.0 & -0.1 &  & -0.03 & -0.08 & 0.05 & -0.03\\
  NGC3532 & -0.03 & 0.4 & 8.19 & 0.01 & -0.01 & -0.0 & 0.02 & 0.05 & -0.01 & -0.01 & -0.0 & 0.03 & 0.06\\
  NGC3960 & 0.0 & 0.87 & 7.68 & -0.04 & -0.07 & -0.03 & -0.0 & -0.02 & -0.04 & -0.07 & -0.03 & -0.01 & -0.02\\
  NGC4337 & 0.24 & 1.45 & 7.45 & 0.11 & 0.19 & 0.24 & 0.21 & 0.17 & -0.14 & -0.07 & -0.02 & -0.05 & -0.08\\
  NGC4815 & 0.08 & 0.37 & 7.07 & -0.1 & 0.03 & 0.02 & 0.0 & -0.08 & -0.06 & 0.03 & 0.03 & -0.01 & -0.08\\
  NGC5822 & 0.02 & 0.91 & 7.69 &  & -0.12 & -0.06 & -0.0 & -0.06 &  & -0.13 & -0.07 & -0.01 & -0.07\\
  NGC6005 & 0.22 & 1.26 & 6.51 & 0.05 & 0.19 & 0.19 & 0.1 & 0.04 & -0.17 & -0.03 & -0.03 & -0.12 & -0.17\\
  NGC6067 & 0.03 & 0.13 & 6.78 & -0.05 & 0.21 & 0.09 & -0.06 & 0.1 & -0.01 & 0.19 & 0.11 & -0.08 & 0.09\\
  NGC6192 & -0.08 & 0.24 & 6.73 & -0.1 & -0.03 & -0.04 & -0.03 & -0.08 & -0.04 & 0.06 & 0.05 & 0.05 & 0.0\\
  NGC6253 & 0.34 & 3.24 & 6.88 & 0.13 & 0.26 & 0.34 & 0.22 & 0.36 & -0.13 & -0.08 & -0.01 & -0.13 & 0.02\\
  NGC6259 & 0.18 & 0.27 & 6.18 & 0.1 & 0.3 & 0.16 & 0.11 & 0.18 & -0.1 & 0.13 & -0.01 & -0.06 & 0.01\\
  NGC6281 & -0.04 & 0.51 & 7.81 & -0.0 & -0.06 & 0.23 & 0.03 & -0.08 & 0.04 & -0.01 & 0.36 & 0.08 & -0.03\\
  NGC6404 & 0.01 & 0.1 & 5.85 & 0.01 & 0.31 & 0.21 & -0.07 & 0.08 & 0.06 & 0.34 & 0.24 & 0.0 & 0.15\\
  NGC6583 & 0.22 & 1.2 & 6.32 & 0.09 & 0.13 & 0.21 & 0.08 & 0.04 & -0.13 & -0.09 & -0.01 & -0.14 & -0.18\\
  NGC6633 & -0.03 & 0.69 & 8.0 &  & 0.04 & 0.05 & 0.18 & 0.01 &  & 0.03 & 0.12 & 0.24 & 0.0\\
  NGC6705 & 0.03 & 0.31 & 6.46 & 0.09 & 0.21 & 0.11 & 0.03 & 0.04 & 0.06 & 0.18 & 0.07 & 0.0 & 0.01\\
  NGC6709 & -0.02 & 0.19 & 7.6 & -0.06 & -0.04 & -0.08 & -0.04 & 0.03 & 0.01 & -0.0 & -0.04 & 0.01 & 0.08\\
  NGC6791 & 0.23 & 6.31 & 7.94 &  & 0.35 & 0.25 & 0.19 & 0.36 &  & 0.2 & 0.1 & 0.11 & 0.28\\
  NGC6802 & 0.14 & 0.66 & 7.14 & 0.15 & 0.07 & 0.08 & 0.13 & 0.02 & -0.0 & -0.06 & -0.06 & -0.0 & -0.11\\
  Pismis15 & 0.02 & 0.87 & 8.62 & 0.1 & -0.05 & -0.04 & 0.06 & 0.02 & 0.06 & -0.07 & -0.06 & 0.01 & -0.02\\
  Pismis18 & 0.14 & 0.58 & 6.94 & 0.1 & 0.11 & 0.11 & 0.06 & -0.01 & -0.06 & -0.04 & -0.03 & -0.08 & -0.16\\
  Rup134 & 0.27 & 1.66 & 6.09 & 0.14 & 0.3 & 0.3 & 0.17 & 0.18 & -0.12 & 0.02 & 0.02 & -0.09 & -0.09\\
  Rup147 & 0.12 & 3.02 & 8.05 & -0.07 & 0.06 & 0.1 & 0.09 & 0.1 & -0.2 & -0.06 & -0.02 & -0.04 & -0.02\\
  Rup4 & -0.13 & 0.85 & 11.68 & -0.06 & -0.19 & -0.16 & -0.08 & -0.2 & 0.06 & -0.05 & -0.03 & 0.05 & -0.06\\
  Rup7 & -0.24 & 0.23 & 13.11 & -0.23 & -0.25 & -0.29 & -0.26 & -0.28 & -0.04 & -0.02 & -0.04 & -0.02 & -0.04\\
  Tom2 & -0.24 & 1.62 & 15.76 &  & -0.29 & -0.25 & -0.21 & -0.18 &  & -0.06 & -0.04 & 0.0 & 0.04\\
  Trumpler20 & 0.13 & 1.86 & 7.18 &  & 0.06 & 0.1 & 0.05 & 0.01 &  & -0.07 & -0.03 & -0.08 & -0.12\\
  Trumpler23 & 0.2 & 0.71 & 6.27 & 0.14 & 0.29 & 0.24 & 0.13 & 0.09 & -0.07 & 0.08 & 0.03 & -0.08 & -0.1\\
  Trumpler5 & -0.35 & 4.27 & 11.21 & -0.14 & -0.31 & -0.35 & -0.25 & -0.31 & 0.21 & 0.04 & -0.0 & 0.09 & 0.04\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline\hline
GES\_FLD & [Fe/H] &  Age (Gyr) & R$_{\rm GC}$ (kpc) & $[\ion{Na}{i}/$H] & $[\ion{Al}{i}/$H] & $[\ion{Cu}{i}/$H] &  $[\ion{Zn}{i}/$H] & $[\ion{Na}{i}/$Fe] & $[\ion{Al}{i}/$Fe]  &  $[\ion{Cu}{i}/$Fe] & $[\ion{Zn}{i}/$Fe]  \\
\hline
  Blanco1 & -0.03 & 0.1 & 8.3 & -0.09 & -0.1 & -0.21 & -0.06 & -0.06 & -0.07 & -0.19 & -0.02\\
  Br20 & -0.38 & 4.79 & 16.32 & -0.28 & -0.23 &  & -0.33 & 0.1 & 0.15 &  & 0.04\\
  Br21 & -0.21 & 2.14 & 14.73 & -0.28 & -0.29 & -0.62 & -0.13 & -0.04 & -0.09 & -0.42 & 0.07\\
  Br22 & -0.26 & 2.45 & 14.29 & -0.19 & -0.24 & -0.44 & -0.08 & 0.11 & 0.03 & -0.18 & 0.18\\
  Br25 & -0.25 & 2.45 & 13.81 & -0.26 & -0.3 & -0.24 & -0.26 & 0.05 & 0.0 & -0.08 & 0.05\\
  Br29 & -0.36 & 3.09 & 20.58 & -0.23 & -0.24 & -0.46 & -0.28 & 0.16 & 0.17 & -0.07 & 0.11\\
  Br30 & -0.13 & 0.3 & 13.25 & -0.09 & -0.24 &  & -0.15 & 0.06 & -0.09 &  & -0.0\\
  Br31 & -0.29 & 2.82 & 15.09 & -0.26 & -0.25 & -0.2 & -0.21 & 0.05 & 0.04 & 0.08 & 0.08\\
  Br32 & -0.31 & 4.9 & 11.14 & -0.22 & -0.21 & -0.28 & -0.22 & 0.06 & 0.07 & 0.01 & 0.07\\
  Br36 & -0.15 & 6.76 & 11.73 & -0.23 & -0.13 & -0.33 & -0.16 & -0.04 & 0.06 & -0.18 & 0.07\\
  Br39 & -0.14 & 5.62 & 11.49 & -0.13 & -0.08 & -0.03 & -0.1 & 0.01 & 0.07 & 0.11 & 0.03\\
  Br44 & 0.22 & 1.45 & 7.01 & 0.21 & 0.07 & -0.06 & 0.26 & 0.0 & -0.15 & -0.21 & 0.1\\
  Br73 & -0.26 & 1.41 & 13.76 & -0.19 & -0.27 & -0.46 & -0.16 & 0.07 & -0.01 & -0.22 & 0.1\\
  Br75 & -0.34 & 1.7 & 14.67 & -0.33 & -0.34 & 0.03 & -0.29 & 0.02 & 0.01 & 0.3 & 0.06\\
  Br81 & 0.22 & 1.15 & 5.88 & 0.27 & 0.1 & 0.14 & 0.11 & 0.05 & -0.12 & -0.09 & -0.11\\
  Col110 & -0.1 & 1.82 & 10.29 & -0.04 & -0.11 & 0.01 & -0.04 & 0.06 & -0.01 & 0.1 & 0.06\\
  Col261 & -0.05 & 6.31 & 7.26 & -0.06 & 0.02 &  & -0.08 & -0.01 & 0.07 &  & -0.0\\
  Cz24 & -0.11 & 2.69 & 12.29 & -0.15 & -0.16 & -0.06 & -0.1 & -0.04 & -0.05 & 0.07 & 0.01\\
  Cz30 & -0.31 & 2.88 & 13.78 & -0.29 & -0.32 & -0.39 & -0.35 & 0.04 & 0.01 & -0.07 & -0.02\\
  ESO92\_05 & -0.29 & 4.47 & 12.82 & -0.16 & -0.37 & -0.74 & -0.19 & 0.18 & 0.02 & -0.41 & 0.14\\
  Haf10 & -0.1 & 3.8 & 10.82 & -0.15 & -0.15 & -0.03 & -0.07 & -0.04 & -0.03 & 0.07 & 0.04\\
  M67 & 0.0 & 4.27 & 8.96 & 0.0 & 0.0 & 0.0 & 0.0 & 0.03 & 0.04 & 0.04 & 0.03\\
  Melotte71 & -0.15 & 0.98 & 9.87 & -0.08 & -0.18 & -0.34 & -0.13 & 0.07 & -0.03 & -0.18 & -0.01\\
  NGC2141 & -0.04 & 1.86 & 13.34 & -0.04 & -0.09 & 0.03 & -0.05 & -0.01 & -0.04 & 0.07 & 0.0\\
  NGC2158 & -0.15 & 1.55 & 12.62 & -0.15 & -0.2 & -0.24 & -0.17 & 0.02 & -0.03 & -0.07 & -0.01\\
  NGC2243 & -0.45 & 4.37 & 10.58 & -0.35 & -0.35 & -0.36 & -0.39 & 0.1 & 0.09 & 0.1 & 0.07\\
  NGC2324 & -0.18 & 0.54 & 12.08 & -0.07 & -0.22 & -0.1 & -0.14 & 0.11 & -0.04 & 0.08 & 0.03\\
  NGC2355 & -0.13 & 1.0 & 10.11 & -0.07 & -0.18 & -0.13 & -0.11 & 0.03 & -0.08 & -0.03 & -0.01\\
  NGC2420 & -0.15 & 1.74 & 10.68 & -0.16 & -0.13 & -0.22 & -0.16 & -0.01 & 0.04 & -0.06 & 0.0\\
  NGC2425 & -0.13 & 2.4 & 10.92 & -0.14 & -0.14 & -0.39 & -0.12 & -0.03 & -0.01 & -0.25 & 0.01\\
  NGC2477 & 0.14 & 1.12 & 8.85 & 0.11 & 0.03 & 0.06 & 0.16 & -0.04 & -0.11 & -0.06 & 0.01\\
  NGC2506 & -0.34 & 1.66 & 10.62 &  & -0.35 & -0.42 &  &  & -0.01 & -0.08 & \\
  NGC2516 & -0.04 & 0.24 & 8.32 & -0.07 & -0.05 & -0.13 & -0.02 & -0.02 & 0.0 & -0.08 & 0.02\\
  NGC2660 & -0.05 & 0.93 & 8.98 & -0.03 & -0.15 & -0.16 & -0.06 & 0.02 & -0.08 & -0.11 & 0.01\\
  NGC3532 & -0.03 & 0.4 & 8.19 & -0.03 & -0.0 & -0.05 & -0.02 & -0.02 & 0.0 & -0.05 & -0.01\\
  NGC3960 & 0.0 & 0.87 & 7.68 & 0.04 & -0.09 & -0.03 & 0.01 & 0.11 & -0.09 & -0.03 & -0.0\\
  NGC4337 & 0.24 & 1.45 & 7.45 & 0.32 & 0.2 & 0.19 & 0.22 & 0.06 & -0.05 & -0.07 & -0.03\\
  NGC4815 & 0.08 & 0.37 & 7.07 & 0.14 & -0.03 & -0.11 & -0.02 & 0.13 & -0.02 & -0.08 & -0.04\\
  NGC5822 & 0.02 & 0.91 & 7.69 & 0.04 & -0.13 & -0.08 & -0.02 & 0.03 & -0.13 & -0.07 & -0.03\\
  NGC6005 & 0.22 & 1.26 & 6.51 & 0.24 & 0.08 & 0.06 & 0.19 & 0.02 & -0.14 & -0.15 & -0.03\\
  NGC6067 & 0.03 & 0.13 & 6.78 & 0.12 & 0.1 & -0.19 & -0.06 & 0.11 & 0.06 & -0.12 & -0.04\\
  NGC6192 & -0.08 & 0.24 & 6.73 & 0.07 & -0.04 & -0.37 & -0.08 & 0.16 & 0.05 & -0.25 & 0.0\\
  NGC6253 & 0.34 & 3.24 & 6.88 & 0.44 & 0.4 & 0.36 & 0.21 & 0.1 & 0.07 & 0.02 & -0.13\\
  NGC6259 & 0.18 & 0.27 & 6.18 & 0.31 & 0.2 & -0.04 & 0.17 & 0.13 & 0.03 & -0.2 & -0.01\\
  NGC6281 & -0.04 & 0.51 & 7.81 & 0.08 & 0.0 & 0.07 & 0.0 & 0.13 & 0.13 & 0.08 & 0.05\\
  NGC6404 & 0.01 & 0.1 & 5.85 & -0.08 & 0.11 & -0.22 & -0.02 & -0.02 & 0.17 & -0.14 & 0.05\\
  NGC6583 & 0.22 & 1.2 & 6.32 & 0.24 & 0.06 & 0.14 & 0.24 & 0.03 & -0.16 & -0.09 & 0.02\\
  NGC6633 & -0.03 & 0.69 & 8.0 & -0.09 & -0.01 &  & -0.05 & -0.1 & -0.02 &  & 0.02\\
  NGC6705 & 0.03 & 0.31 & 6.46 & 0.18 & 0.15 & -0.15 & 0.02 & 0.14 & 0.11 & -0.17 & -0.02\\
  NGC6709 & -0.02 & 0.19 & 7.6 & 0.43 & -0.05 & -0.27 & -0.01 & 0.47 & 0.02 & -0.2 & 0.03\\
  NGC6791 & 0.23 & 6.31 & 7.94 & 0.35 & 0.68 & 0.29 & -0.24 & 0.16 & 0.49 & -0.07 & -0.33\\
  NGC6802 & 0.14 & 0.66 & 7.14 & 0.18 & 0.02 & 0.09 & 0.18 & 0.05 & -0.12 & -0.04 & 0.05\\
  Pismis15 & 0.02 & 0.87 & 8.62 & 0.06 & -0.07 & -0.21 & 0.07 & 0.0 & -0.11 & -0.25 & 0.03\\
  Pismis18 & 0.14 & 0.58 & 6.94 & 0.26 & 0.06 & 0.09 & 0.1 & 0.11 & -0.08 & -0.03 & -0.05\\
  Rup134 & 0.27 & 1.66 & 6.09 & 0.33 & 0.19 & 0.17 & 0.26 & 0.07 & -0.07 & -0.08 & -0.01\\
  Rup147 & 0.12 & 3.02 & 8.05 & 0.13 & 0.09 & 0.11 & 0.13 & 0.01 & -0.02 & -0.01 & 0.01\\
  Rup4 & -0.13 & 0.85 & 11.68 & -0.05 & -0.19 & -0.19 & -0.14 & 0.08 & -0.06 & -0.05 & -0.01\\
  Rup7 & -0.24 & 0.23 & 13.11 & -0.13 & -0.2 & -0.11 & -0.24 & 0.11 & 0.05 & 0.16 & 0.01\\
  Tom2 & -0.24 & 1.62 & 15.76 & -0.14 & -0.3 & -0.41 & -0.11 & 0.09 & -0.07 & -0.22 & 0.1\\
  Trumpler20 & 0.13 & 1.86 & 7.18 & 0.1 & -0.01 & 0.07 & 0.11 & -0.03 & -0.14 & -0.07 & -0.01\\
  Trumpler23 & 0.2 & 0.71 & 6.27 & 0.3 & 0.1 & 0.11 & 0.22 & 0.09 & -0.09 & -0.1 & 0.0\\
  Trumpler5 & -0.35 & 4.27 & 11.21 & -0.31 & -0.3 & -0.3 & -0.27 & 0.03 & 0.04 & 0.04 & 0.08\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline\hline
GES\_FLD & [Fe/H] &  Age (Gyr) & R$_{\rm GC}$ (kpc) & $[\ion{Sc}{ii}/$H] & $[\ion{V}{i}/$H] & $[\ion{Cr}{i}/$H] &  $[\ion{Mn}{i}/$H] &  $[\ion{Co}{i}/$H] &  $[\ion{Ni}{i}/$H] & $[\ion{Sc}{ii}/$Fe] & $[\ion{V}{i}/$Fe]  &  $[\ion{Cr}{i}/$Fe] & $[\ion{Mn}{i}/$Fe] & $[\ion{Co}{i}/$Fe] & $[\ion{Ni}{i}/$Fe]\\
\hline

  Blanco1 & -0.03 & 0.1 & 8.3 & -0.14 & 0.01 & -0.02 & -0.04 & -0.16 & -0.13 & -0.1 & 0.05 & 0.02 & -0.01 & -0.12 & -0.09\\
  Br20 & -0.38 & 4.79 & 16.32 & -0.25 & -0.31 & -0.34 & -0.47 & -0.3 & -0.35 & 0.12 & 0.06 & 0.04 & -0.09 & 0.08 & 0.02\\
  Br21 & -0.21 & 2.14 & 14.73 & -0.12 & -0.26 & -0.24 & -0.32 & -0.27 & -0.28 & 0.09 & -0.06 & -0.03 & -0.08 & -0.06 & -0.07\\
  Br22 & -0.26 & 2.45 & 14.29 & -0.09 & -0.22 & -0.03 & -0.18 & -0.25 & -0.31 & 0.19 & 0.05 & 0.21 & 0.1 & 0.02 & -0.03\\
  Br25 & -0.25 & 2.45 & 13.81 & -0.09 & -0.32 & -0.27 & -0.25 & -0.24 & -0.45 & 0.18 & -0.01 & 0.06 & 0.05 & 0.07 & -0.1\\
  Br29 & -0.36 & 3.09 & 20.58 & -0.18 & -0.37 & -0.27 & -0.21 & -0.23 & -0.31 & 0.21 & 0.02 & 0.14 & 0.17 & 0.16 & 0.07\\
  Br30 & -0.13 & 0.3 & 13.25 & -0.14 & -0.22 & -0.15 & -0.33 & -0.25 & -0.29 & 0.0 & -0.08 & -0.0 & -0.18 & -0.1 & -0.15\\
  Br31 & -0.29 & 2.82 & 15.09 & -0.22 & -0.29 & -0.25 & -0.31 & -0.27 & -0.36 & 0.05 & 0.0 & 0.05 & -0.02 & 0.02 & -0.04\\
  Br32 & -0.31 & 4.9 & 11.14 & -0.14 & -0.26 & -0.24 & -0.34 & -0.23 & -0.29 & 0.14 & 0.04 & 0.05 & -0.06 & 0.06 & -0.02\\
  Br36 & -0.15 & 6.76 & 11.73 & -0.24 & -0.24 & -0.23 & -0.26 & -0.12 & -0.31 & -0.02 & -0.03 & -0.01 & 0.0 & 0.1 & -0.05\\
  Br39 & -0.14 & 5.62 & 11.49 & -0.03 & -0.11 & -0.11 & -0.19 & -0.09 & -0.15 & 0.12 & 0.03 & 0.03 & -0.05 & 0.05 & -0.01\\
  Br44 & 0.22 & 1.45 & 7.01 & 0.15 & 0.04 & 0.23 & 0.1 & 0.12 & 0.13 & -0.07 & -0.15 & 0.11 & -0.12 & -0.1 & -0.08\\
  Br73 & -0.26 & 1.41 & 13.76 & -0.17 & -0.22 & -0.18 & -0.37 & -0.28 & -0.33 & 0.09 & 0.02 & 0.06 & -0.1 & -0.02 & -0.07\\
  Br75 & -0.34 & 1.7 & 14.67 & -0.22 & -0.26 & -0.32 & -0.43 & -0.31 & -0.42 & 0.13 & 0.08 & 0.02 & -0.09 & 0.04 & -0.07\\
  Br81 & 0.22 & 1.15 & 5.88 & 0.16 & 0.1 & 0.14 & 0.12 & 0.18 & 0.13 & -0.06 & -0.12 & -0.08 & -0.09 & -0.04 & -0.08\\
  Col110 & -0.1 & 1.82 & 10.29 & -0.03 & -0.08 & -0.04 & -0.11 & -0.1 & -0.15 & 0.07 & 0.02 & 0.06 & -0.05 & -0.01 & -0.06\\
  Col261 & -0.05 & 6.31 & 7.26 & -0.01 & -0.04 & -0.05 & -0.06 & 0.05 & -0.04 & 0.06 & 0.01 & 0.0 & -0.01 & 0.1 & 0.01\\
  Cz24 & -0.11 & 2.69 & 12.29 & -0.05 & -0.11 & -0.1 & -0.22 & -0.16 & -0.21 & 0.06 & 0.0 & 0.01 & -0.11 & -0.05 & -0.09\\
  Cz30 & -0.31 & 2.88 & 13.78 & -0.28 & -0.31 & -0.25 & -0.41 & -0.36 & -0.41 & 0.05 & 0.02 & 0.07 & -0.08 & -0.04 & -0.09\\
  ESO92\_05 & -0.29 & 4.47 & 12.82 & -0.18 & -0.33 &  & -0.34 & -0.23 &  & 0.14 & -0.01 &  & -0.02 & 0.11 & \\
  Haf10 & -0.1 & 3.8 & 10.82 & -0.04 & -0.15 & -0.06 & -0.2 & -0.16 & -0.19 & 0.07 & -0.04 & 0.05 & -0.09 & -0.04 & -0.08\\
  M67 & 0.0 & 4.27 & 8.96 & -0.0 & 0.0 & -0.0 & 0.0 & 0.0 & -0.0 & 0.04 & 0.02 & 0.02 & 0.03 & 0.02 & 0.02\\
  Melotte71 & -0.15 & 0.98 & 9.87 & -0.16 & -0.16 & -0.07 & -0.15 & -0.23 & -0.21 & 0.02 & -0.03 & 0.08 & -0.03 & -0.1 & -0.06\\
  NGC2141 & -0.04 & 1.86 & 13.34 & 0.01 & -0.09 & -0.01 & -0.1 & -0.07 & -0.12 & 0.05 & -0.03 & 0.04 & -0.06 & -0.03 & -0.08\\
  NGC2158 & -0.15 & 1.55 & 12.62 & -0.1 & -0.18 & -0.13 & -0.24 & -0.2 & -0.26 & 0.06 & -0.03 & 0.04 & -0.08 & -0.03 & -0.09\\
  NGC2243 & -0.45 & 4.37 & 10.58 & -0.33 & -0.41 & -0.35 & -0.47 & -0.44 & -0.45 & 0.12 & 0.04 & 0.1 & -0.02 & 0.03 & -0.01\\
  NGC2324 & -0.18 & 0.54 & 12.08 & -0.19 & -0.21 & -0.17 & -0.26 & -0.23 & -0.24 & -0.01 & -0.03 & 0.01 & -0.08 & -0.06 & -0.06\\
  NGC2355 & -0.13 & 1.0 & 10.11 & -0.13 & -0.13 & -0.06 & -0.2 & -0.24 & -0.22 & -0.03 & -0.03 & 0.04 & -0.1 & -0.13 & -0.12\\
  NGC2420 & -0.15 & 1.74 & 10.68 & -0.11 & -0.17 & -0.08 & -0.2 & -0.17 & -0.21 & 0.06 & -0.0 & 0.08 & -0.04 & -0.01 & -0.04\\
  NGC2425 & -0.13 & 2.4 & 10.92 & -0.1 & -0.13 & -0.07 & -0.21 & -0.17 & -0.19 & 0.06 & 0.01 & 0.04 & -0.08 & -0.01 & -0.06\\
  NGC2477 & 0.14 & 1.12 & 8.85 & 0.11 & 0.14 & 0.15 & 0.08 & 0.06 & 0.06 & -0.03 & -0.0 & 0.01 & -0.05 & -0.08 & -0.08\\
  NGC2506 & -0.34 & 1.66 & 10.62 & -0.32 & -0.43 & -0.24 &  & -0.35 & -0.37 & 0.02 & -0.09 & 0.1 &  & -0.01 & -0.03\\
  NGC2516 & -0.04 & 0.24 & 8.32 & -0.13 & -0.05 & -0.01 & 0.12 & -0.11 & -0.1 & -0.09 & -0.01 & 0.03 & 0.16 & -0.06 & -0.07\\
  NGC2660 & -0.05 & 0.93 & 8.98 & -0.11 & -0.09 & -0.04 & -0.09 & -0.18 & -0.12 & -0.06 & -0.04 & 0.01 & -0.04 & -0.13 & -0.07\\
  NGC3532 & -0.03 & 0.4 & 8.19 & -0.07 & -0.03 & 0.05 & -0.0 & -0.05 & -0.08 & -0.06 & -0.03 & 0.06 & 0.01 & -0.04 & -0.07\\
  NGC3960 & 0.0 & 0.87 & 7.68 & 0.01 & -0.05 & 0.04 & -0.06 & -0.11 & -0.08 & 0.0 & -0.06 & 0.04 & -0.06 & -0.12 & -0.09\\
  NGC4337 & 0.24 & 1.45 & 7.45 & 0.25 & 0.24 & 0.16 & 0.21 & 0.27 & 0.23 & 0.0 & -0.01 & -0.09 & -0.04 & 0.02 & -0.02\\
  NGC4815 & 0.08 & 0.37 & 7.07 & 0.04 & -0.05 & 0.01 & -0.06 & -0.08 & -0.1 & 0.03 & -0.04 & 0.01 & -0.05 & -0.07 & -0.12\\
  NGC5822 & 0.02 & 0.91 & 7.69 & 0.0 & -0.04 & 0.01 & -0.1 & -0.15 & -0.12 & -0.01 & -0.05 & -0.0 & -0.11 & -0.17 & -0.13\\
  NGC6005 & 0.22 & 1.26 & 6.51 & 0.17 & 0.1 & 0.13 & 0.14 & 0.14 & 0.13 & -0.03 & -0.11 & -0.09 & -0.08 & -0.08 & -0.09\\
  NGC6067 & 0.03 & 0.13 & 6.78 & -0.05 & 0.01 & 0.02 & -0.02 & -0.05 & -0.09 & -0.01 & 0.04 & 0.04 & -0.03 & -0.06 & -0.07\\
  NGC6192 & -0.08 & 0.24 & 6.73 & -0.04 & -0.08 & -0.05 & -0.2 & -0.14 & -0.16 & 0.05 & 0.01 & 0.04 & -0.11 & -0.05 & -0.07\\
  NGC6253 & 0.34 & 3.24 & 6.88 & 0.42 & 0.33 & 0.3 & 0.38 & 0.37 & 0.39 & 0.07 & -0.01 & -0.05 & 0.05 & 0.03 & 0.05\\
  NGC6259 & 0.18 & 0.27 & 6.18 & 0.2 & 0.18 & 0.16 & 0.12 & 0.24 & 0.13 & 0.03 & 0.01 & -0.02 & -0.06 & 0.07 & -0.04\\
  NGC6281 & -0.04 & 0.51 & 7.81 & 0.05 & -0.12 & -0.18 & -0.17 & -0.09 & -0.12 & 0.09 & 0.01 & -0.05 & -0.12 & 0.04 & -0.08\\
  NGC6404 & 0.01 & 0.1 & 5.85 & -0.0 & -0.04 & 0.04 & -0.01 & -0.06 & 0.04 & 0.05 & 0.03 & 0.11 & 0.02 & 0.06 & 0.07\\
  NGC6583 & 0.22 & 1.2 & 6.32 & 0.2 & 0.04 & 0.08 & 0.1 & 0.13 & 0.11 & -0.02 & -0.18 & -0.14 & -0.12 & -0.09 & -0.11\\
  NGC6633 & -0.03 & 0.69 & 8.0 & -0.03 & 0.04 & 0.08 & 0.0 & -0.03 & -0.02 & -0.04 & 0.1 & 0.07 & 0.07 & -0.04 & -0.03\\
  NGC6705 & 0.03 & 0.31 & 6.46 & 0.12 & 0.09 & 0.02 & -0.04 & 0.12 & 0.02 & 0.08 & 0.05 & -0.02 & -0.07 & 0.08 & -0.01\\
  NGC6709 & -0.02 & 0.19 & 7.6 & 0.15 & -0.09 & -0.02 & 0.06 & -0.07 & -0.14 & 0.19 & -0.04 & 0.02 & 0.1 & -0.0 & -0.1\\
  NGC6791 & 0.23 & 6.31 & 7.94 & 0.34 & 0.64 & 0.1 & 0.11 & 0.55 & 0.18 & 0.09 & 0.48 & -0.06 & 0.03 & 0.39 & 0.09\\
  NGC6802 & 0.14 & 0.66 & 7.14 & 0.12 & 0.08 & 0.13 & 0.04 & 0.03 & 0.02 & -0.01 & -0.06 & -0.01 & -0.1 & -0.11 & -0.11\\
  Pismis15 & 0.02 & 0.87 & 8.62 & 0.07 & -0.05 & 0.04 & -0.08 & -0.06 & -0.09 & 0.02 & -0.07 & 0.02 & -0.1 & -0.1 & -0.11\\
  Pismis18 & 0.14 & 0.58 & 6.94 & 0.15 & 0.07 & 0.1 & 0.04 & 0.04 & 0.02 & 0.0 & -0.08 & -0.05 & -0.1 & -0.1 & -0.13\\
  Rup134 & 0.27 & 1.66 & 6.09 & 0.26 & 0.23 & 0.2 & 0.21 & 0.28 & 0.23 & 0.0 & -0.05 & -0.07 & -0.05 & 0.0 & -0.03\\
  Rup147 & 0.12 & 3.02 & 8.05 & 0.13 & 0.16 & 0.13 & 0.09 & 0.11 & 0.07 & 0.01 & 0.04 & 0.0 & -0.03 & -0.0 & -0.05\\
  Rup4 & -0.13 & 0.85 & 11.68 & -0.1 & -0.19 & -0.13 & -0.31 & -0.27 & -0.25 & 0.03 & -0.06 & 0.0 & -0.18 & -0.14 & -0.12\\
  Rup7 & -0.24 & 0.23 & 13.11 & -0.21 & -0.28 & -0.23 & -0.36 & -0.36 & -0.38 & 0.03 & -0.04 & 0.01 & -0.12 & -0.11 & -0.14\\
  Tom2 & -0.24 & 1.62 & 15.76 & -0.1 & -0.22 & -0.23 & -0.22 & -0.25 & -0.35 & 0.12 & 0.02 & 0.03 & 0.01 & -0.03 & -0.08\\
  Trumpler20 & 0.13 & 1.86 & 7.18 & 0.09 & 0.08 & 0.1 & 0.05 & 0.02 & 0.03 & -0.04 & -0.04 & -0.02 & -0.08 & -0.11 & -0.1\\
  Trumpler23 & 0.2 & 0.71 & 6.27 & 0.2 & 0.16 & 0.13 & 0.14 & 0.18 & 0.14 & -0.0 & -0.06 & -0.08 & -0.08 & -0.03 & -0.07\\
  Trumpler5 & -0.35 & 4.27 & 11.21 & -0.26 & -0.34 & -0.32 & -0.42 & -0.33 & -0.4 & 0.09 & 0.01 & 0.03 & -0.07 & 0.02 & -0.05\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline\hline
GES\_FLD & [Fe/H] &  Age (Gyr) & R$_{\rm GC}$ (kpc) & $[\ion{Y}{ii}/$H] & $[\ion{Zr}{i}/$H] & $[\ion{Ba}{ii}/$H] &  $[\ion{La}{ii}/$H] &  $[\ion{Ce}{ii}/$H] & $[\ion{Y}{ii}/$Fe] & $[\ion{Zr}{i}/$Fe]  &  $[\ion{Ba}{ii}/$Fe] & $[\ion{La}{ii}/$Fe] & $[\ion{Ce}{ii}/$Fe] \\
\hline
  Blanco1 & -0.03 & 0.1 & 8.3 & 0.01 & -0.04 & 0.05 & 0.1 & -0.01 & 0.03 & 0.02 & 0.09 & 0.11 & 0.04\\
  Br20 & -0.38 & 4.79 & 16.32 & -0.34 & -0.35 & -0.32 & -0.35 & -0.34 & 0.04 & 0.02 & 0.05 & 0.08 & 0.04\\
  Br21 & -0.21 & 2.14 & 14.73 & -0.08 & -0.22 & 0.05 &  & -0.03 & 0.13 & 0.01 & 0.29 &  & 0.19\\
  Br22 & -0.26 & 2.45 & 14.29 & -0.26 & -0.33 & 0.04 &  & -0.27 & 0.01 & -0.03 & 0.28 &  & 0.11\\
  Br25 & -0.25 & 2.45 & 13.81 & -0.22 & -0.26 & -0.27 & -0.29 & -0.3 & 0.08 & 0.04 & 0.06 & 0.07 & 0.03\\
  Br29 & -0.36 & 3.09 & 20.58 & -0.1 &  & -0.37 &  &  & 0.29 &  & -0.01 &  & \\
  Br30 & -0.13 & 0.3 & 13.25 & -0.06 & -0.09 & 0.12 & 0.11 & 0.06 & 0.09 & 0.08 & 0.26 & 0.26 & 0.21\\
  Br31 & -0.29 & 2.82 & 15.09 & -0.23 & -0.22 & -0.22 & -0.19 & -0.12 & 0.1 & 0.05 & 0.1 & 0.16 & 0.21\\
  Br32 & -0.31 & 4.9 & 11.14 & -0.25 & -0.19 & -0.18 & -0.17 & -0.21 & 0.04 & 0.09 & 0.1 & 0.11 & 0.07\\
  Br36 & -0.15 & 6.76 & 11.73 & -0.16 & -0.12 & -0.32 & 0.05 & -0.14 & -0.01 & 0.11 & -0.08 & 0.31 & 0.01\\
  Br39 & -0.14 & 5.62 & 11.49 & -0.14 & -0.08 & -0.14 & -0.07 & -0.06 & -0.01 & 0.06 & -0.01 & 0.07 & 0.07\\
  Br44 & 0.22 & 1.45 & 7.01 & 0.06 & 0.13 & -0.01 &  & 0.1 & -0.06 & -0.05 & -0.22 &  & -0.12\\
  Br73 & -0.26 & 1.41 & 13.76 & -0.18 & -0.2 & -0.12 & -0.14 & -0.08 & 0.09 & 0.07 & 0.14 & 0.1 & 0.17\\
  Br75 & -0.34 & 1.7 & 14.67 & -0.28 & -0.38 & -0.23 & -0.27 & -0.26 & 0.07 & 0.01 & 0.11 & 0.12 & 0.12\\
  Br81 & 0.22 & 1.15 & 5.88 & 0.22 & 0.21 & 0.13 & 0.28 & 0.31 & -0.0 & 0.0 & -0.08 & 0.07 & 0.07\\
  Col110 & -0.1 & 1.82 & 10.29 & 0.07 & -0.03 & 0.2 & 0.09 & 0.14 & 0.15 & 0.06 & 0.31 & 0.15 & 0.24\\
  Col261 & -0.05 & 6.31 & 7.26 & -0.06 & -0.04 & -0.05 & 0.02 & -0.08 & -0.01 & 0.01 & -0.0 & 0.05 & -0.0\\
  Cz24 & -0.11 & 2.69 & 12.29 & 0.05 & -0.02 & 0.04 & 0.14 & 0.07 & 0.16 & 0.08 & 0.15 & 0.24 & 0.18\\
  Cz30 & -0.31 & 2.88 & 13.78 & -0.23 & -0.2 & -0.07 &  & -0.08 & 0.09 & 0.14 & 0.26 &  & 0.24\\
  ESO92\_05 & -0.29 & 4.47 & 12.82 & -0.25 & -0.24 &  &  &  & 0.08 & 0.09 &  &  & \\
  Haf10 & -0.1 & 3.8 & 10.82 & 0.01 & -0.03 & 0.0 & 0.03 & 0.03 & 0.12 & 0.07 & 0.11 & 0.15 & 0.15\\
  M67 & 0.0 & 4.27 & 8.96 & -0.0 & -0.0 & -0.0 & -0.0 & 0.0 & 0.02 & -0.01 & 0.02 & 0.01 & 0.0\\
  Melotte71 & -0.15 & 0.98 & 9.87 & 0.01 & 0.02 & 0.1 & 0.03 & 0.05 & 0.16 & 0.14 & 0.22 & 0.18 & 0.18\\
  NGC2141 & -0.04 & 1.86 & 13.34 & 0.08 & 0.03 & 0.07 & 0.12 & 0.08 & 0.13 & 0.06 & 0.12 & 0.14 & 0.11\\
  NGC2158 & -0.15 & 1.55 & 12.62 & -0.01 & -0.0 & -0.03 & 0.02 & 0.01 & 0.15 & 0.16 & 0.15 & 0.17 & 0.18\\
  NGC2243 & -0.45 & 4.37 & 10.58 & -0.35 & -0.39 & -0.35 & -0.4 & -0.38 & 0.1 & 0.08 & 0.11 & 0.06 & 0.09\\
  NGC2324 & -0.18 & 0.54 & 12.08 & -0.06 & -0.11 & 0.1 & -0.13 & -0.02 & 0.12 & 0.07 & 0.28 & 0.05 & 0.16\\
  NGC2355 & -0.13 & 1.0 & 10.11 & -0.01 & 0.03 & 0.12 & 0.04 & 0.07 & 0.1 & 0.14 & 0.23 & 0.14 & 0.17\\
  NGC2420 & -0.15 & 1.74 & 10.68 & -0.06 & 0.0 & -0.02 & 0.01 & 0.01 & 0.11 & 0.15 & 0.15 & 0.17 & 0.17\\
  NGC2425 & -0.13 & 2.4 & 10.92 & -0.02 & -0.05 & -0.04 & 0.07 & -0.01 & 0.08 & 0.05 & 0.1 & 0.17 & 0.13\\
  NGC2477 & 0.14 & 1.12 & 8.85 & 0.21 & 0.18 & 0.18 & 0.11 & 0.17 & 0.06 & 0.07 & 0.04 & 0.0 & 0.07\\
  NGC2506 & -0.34 & 1.66 & 10.62 & -0.02 &  &  &  &  & 0.32 &  &  &  & \\
  NGC2516 & -0.04 & 0.24 & 8.32 & 0.06 &  & 0.02 & -0.33 &  & 0.1 &  & 0.06 & -0.29 & \\
  NGC2660 & -0.05 & 0.93 & 8.98 & 0.03 & 0.0 & 0.13 & 0.09 & 0.15 & 0.09 & 0.05 & 0.18 & 0.15 & 0.2\\
  NGC3532 & -0.03 & 0.4 & 8.19 & 0.1 & 0.08 & 0.11 & 0.05 & 0.22 & 0.11 & 0.08 & 0.12 & 0.06 & 0.21\\
  NGC3960 & 0.0 & 0.87 & 7.68 & 0.13 & 0.09 & 0.22 & 0.15 & 0.17 & 0.12 & 0.08 & 0.21 & 0.15 & 0.16\\
  NGC4337 & 0.24 & 1.45 & 7.45 & 0.18 & 0.19 & 0.15 & 0.12 & 0.18 & -0.06 & -0.07 & -0.11 & -0.13 & -0.08\\
  NGC4815 & 0.08 & 0.37 & 7.07 & 0.02 & 0.07 & 0.26 & -0.01 & 0.19 & 0.03 & 0.1 & 0.25 & 0.04 & 0.17\\
  NGC5822 & 0.02 & 0.91 & 7.69 & 0.15 & 0.09 & 0.25 & 0.1 & 0.15 & 0.14 & 0.08 & 0.23 & 0.09 & 0.13\\
  NGC6005 & 0.22 & 1.26 & 6.51 & 0.14 & 0.2 & 0.13 & 0.04 & 0.17 & -0.08 & -0.02 & -0.09 & -0.18 & -0.05\\
  NGC6067 & 0.03 & 0.13 & 6.78 & -0.05 & 0.08 & 0.15 & -0.04 & 0.03 & -0.05 & 0.15 & 0.23 & -0.01 & 0.06\\
  NGC6192 & -0.08 & 0.24 & 6.73 & -0.0 & 0.01 & 0.18 & 0.1 & 0.1 & 0.08 & 0.1 & 0.27 & 0.2 & 0.18\\
  NGC6253 & 0.34 & 3.24 & 6.88 & 0.37 & 0.21 & 0.25 & 0.28 & 0.26 & 0.02 & -0.03 & -0.09 & -0.03 & 0.02\\
  NGC6259 & 0.18 & 0.27 & 6.18 & 0.18 & 0.15 & 0.24 & 0.15 & 0.28 & 0.0 & -0.03 & 0.06 & -0.03 & 0.11\\
  NGC6281 & -0.04 & 0.51 & 7.81 & 0.64 & 0.04 & 0.25 & 0.12 & 0.14 & 0.77 & 0.08 & 0.29 & 0.13 & 0.18\\
  NGC6404 & 0.01 & 0.1 & 5.85 & 0.12 & -0.15 & 0.11 & 0.05 & 0.13 & 0.17 & -0.12 & 0.17 & 0.04 & 0.12\\
  NGC6583 & 0.22 & 1.2 & 6.32 & 0.15 &  & 0.11 &  & 0.23 & -0.07 &  & -0.11 &  & 0.02\\
  NGC6633 & -0.03 & 0.69 & 8.0 & 0.11 &  & 0.19 & 0.01 &  & 0.1 &  & 0.18 & -0.0 & \\
  NGC6705 & 0.03 & 0.31 & 6.46 & 0.12 & 0.08 & 0.18 & 0.12 & 0.18 & 0.09 & 0.04 & 0.14 & 0.08 & 0.16\\
  NGC6709 & -0.02 & 0.19 & 7.6 & 0.31 & 0.0 & 0.3 & 0.08 & 0.07 & 0.35 & 0.07 & 0.34 & 0.15 & 0.14\\
  NGC6791 & 0.23 & 6.31 & 7.94 & 0.36 & 0.68 & 0.25 & 0.19 & 0.35 & 0.04 & 0.36 & 0.0 & -0.13 & 0.12\\
  NGC6802 & 0.14 & 0.66 & 7.14 & 0.29 & 0.19 & 0.24 & 0.11 & 0.22 & 0.16 & 0.05 & 0.1 & -0.02 & 0.09\\
  Pismis15 & 0.02 & 0.87 & 8.62 & 0.21 & 0.1 & 0.18 & 0.22 & 0.19 & 0.17 & 0.08 & 0.14 & 0.17 & 0.15\\
  Pismis18 & 0.14 & 0.58 & 6.94 & 0.16 & 0.16 & 0.26 & 0.2 & 0.2 & 0.02 & 0.02 & 0.13 & 0.07 & 0.05\\
  Rup134 & 0.27 & 1.66 & 6.09 & 0.15 & 0.21 & 0.11 & 0.1 & 0.21 & -0.11 & -0.07 & -0.17 & -0.17 & -0.05\\
  Rup147 & 0.12 & 3.02 & 8.05 & 0.13 &  & 0.09 & 0.04 &  & 0.01 &  & -0.03 & -0.08 & \\
  Rup4 & -0.13 & 0.85 & 11.68 & 0.02 & -0.1 & 0.09 & 0.09 & 0.11 & 0.15 & 0.05 & 0.22 & 0.23 & 0.25\\
  Rup7 & -0.24 & 0.23 & 13.11 & -0.04 & -0.08 & 0.15 & -0.06 & -0.04 & 0.21 & 0.18 & 0.4 & 0.18 & 0.19\\
  Tom2 & -0.24 & 1.62 & 15.76 & -0.06 & -0.07 & -0.14 & -0.02 & -0.27 & 0.17 & 0.08 & 0.14 & 0.22 & 0.03\\
  Trumpler20 & 0.13 & 1.86 & 7.18 & 0.18 & 0.17 & 0.12 & 0.16 & 0.15 & 0.05 & 0.05 & -0.0 & 0.02 & 0.03\\
  Trumpler23 & 0.2 & 0.71 & 6.27 & 0.18 & 0.19 & 0.17 & 0.14 & 0.2 & -0.03 & -0.02 & -0.02 & -0.07 & -0.01\\
  Trumpler5 & -0.35 & 4.27 & 11.21 & -0.24 & -0.3 & -0.24 & -0.21 & -0.24 & 0.11 & 0.05 & 0.1 & 0.14 & 0.11\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hline\hline
GES\_FLD & [Fe/H] &  Age (Gyr) & R$_{\rm GC}$ (kpc) & $[\ion{Mo}{i}/$H] & $[\ion{Pr}{ii}/$H] & $[\ion{Nd}{ii}/$H] &  $[\ion{Eu}{ii}/$H] &  $[\ion{Mo}{i}/$Fe] & $[\ion{Pr}{ii}/$Fe]  &  $[\ion{Nd}{ii}/$Fe] & $[\ion{Eu}{ii}/$Fe]] \\
\hline
  Blanco1 & -0.03 & 0.1 & 8.3 &  & -0.09 & 0.14 & 0.06 &  & -0.06 & 0.18 & 0.07\\
  Br20 & -0.38 & 4.79 & 16.32 & -0.16 & -0.31 & -0.15 & -0.16 & 0.22 & 0.07 & 0.23 & 0.22\\
  Br21 & -0.21 & 2.14 & 14.73 & -0.23 & -0.12 & 0.14 & -0.07 & -0.0 & 0.11 & 0.35 & 0.16\\
  Br22 & -0.26 & 2.45 & 14.29 & 0.11 & -0.24 & 0.02 & 0.05 & 0.41 & 0.14 & 0.28 & 0.29\\
  Br25 & -0.25 & 2.45 & 13.81 & 0.03 & -0.16 & 0.02 & -0.14 & 0.34 & 0.18 & 0.32 & 0.18\\
  Br29 & -0.36 & 3.09 & 20.58 & 0.03 &  & -0.02 & 0.18 & 0.47 &  & 0.39 & 0.58\\
  Br30 & -0.13 & 0.3 & 13.25 & -0.18 & 0.01 & 0.12 & -0.0 & -0.01 & 0.16 & 0.27 & 0.15\\
  Br31 & -0.29 & 2.82 & 15.09 & -0.12 & -0.15 & -0.02 & -0.05 & 0.21 & 0.17 & 0.3 & 0.27\\
  Br32 & -0.31 & 4.9 & 11.14 & -0.14 & -0.17 & -0.09 & -0.08 & 0.15 & 0.12 & 0.2 & 0.2\\
  Br36 & -0.15 & 6.76 & 11.73 & -0.18 & 0.08 & -0.09 & 0.07 & 0.03 & 0.23 & 0.15 & 0.22\\
  Br39 & -0.14 & 5.62 & 11.49 & -0.09 & -0.02 & -0.0 & 0.05 & 0.04 & 0.12 & 0.14 & 0.19\\
  Br44 & 0.22 & 1.45 & 7.01 & 0.14 & 0.23 & 0.09 & 0.05 & -0.06 & -0.01 & -0.08 & -0.12\\
  Br73 & -0.26 & 1.41 & 13.76 & -0.04 & -0.07 & 0.12 & -0.0 & 0.22 & 0.19 & 0.37 & 0.26\\
  Br75 & -0.34 & 1.7 & 14.67 &  & -0.3 & 0.01 & -0.08 &  & 0.09 & 0.36 & 0.31\\
  Br81 & 0.22 & 1.15 & 5.88 & 0.05 & 0.22 & 0.25 & 0.23 & -0.17 & -0.02 & 0.04 & 0.02\\
  Col110 & -0.1 & 1.82 & 10.29 & 0.11 & 0.06 & 0.16 & 0.02 & 0.22 & 0.15 & 0.26 & 0.12\\
  Col261 & -0.05 & 6.31 & 7.26 & -0.04 & 0.03 & -0.01 & 0.09 & 0.0 & 0.08 & 0.07 & 0.16\\
  Cz24 & -0.11 & 2.69 & 12.29 & 0.06 & 0.03 & 0.22 & 0.06 & 0.2 & 0.14 & 0.33 & 0.18\\
  Cz30 & -0.31 & 2.88 & 13.78 & -0.06 & -0.07 & -0.04 & -0.08 & 0.28 & 0.24 & 0.28 & 0.25\\
  ESO92\_05 & -0.29 & 4.47 & 12.82 & 0.26 &  & 0.04 &  & 0.53 &  & 0.31 & \\
  Haf10 & -0.1 & 3.8 & 10.82 & 0.01 & 0.01 & 0.16 & 0.07 & 0.12 & 0.13 & 0.27 & 0.18\\
  M67 & 0.0 & 4.27 & 8.96 & 0.0 & -0.0 & -0.0 & -0.0 & 0.01 & -0.0 & 0.02 & 0.02\\
  Melotte71 & -0.15 & 0.98 & 9.87 &  & 0.02 & 0.07 & 0.01 &  & 0.14 & 0.23 & 0.16\\
  NGC2141 & -0.04 & 1.86 & 13.34 & 0.04 & 0.05 & 0.13 & 0.03 & 0.11 & 0.09 & 0.2 & 0.07\\
  NGC2158 & -0.15 & 1.55 & 12.62 & 0.04 & 0.01 & 0.15 & 0.0 & 0.2 & 0.18 & 0.31 & 0.17\\
  NGC2243 & -0.45 & 4.37 & 10.58 & -0.31 & -0.38 & -0.14 & -0.22 & 0.15 & 0.09 & 0.31 & 0.26\\
  NGC2324 & -0.18 & 0.54 & 12.08 & -0.1 & -0.04 & 0.02 & -0.06 & 0.08 & 0.14 & 0.2 & 0.12\\
  NGC2355 & -0.13 & 1.0 & 10.11 & 0.01 & 0.03 & 0.09 & -0.01 & 0.14 & 0.13 & 0.2 & 0.09\\
  NGC2420 & -0.15 & 1.74 & 10.68 & -0.06 & -0.02 & 0.1 & 0.01 & 0.1 & 0.14 & 0.27 & 0.17\\
  NGC2425 & -0.13 & 2.4 & 10.92 & -0.03 & 0.02 & 0.13 & 0.05 & 0.11 & 0.16 & 0.23 & 0.15\\
  NGC2477 & 0.14 & 1.12 & 8.85 & 0.22 & 0.15 & 0.15 & 0.1 & 0.1 & 0.04 & 0.03 & -0.0\\
  NGC2506 & -0.34 & 1.66 & 10.62 &  &  &  &  &  &  &  & \\
  NGC2516 & -0.04 & 0.24 & 8.32 &  &  & 0.45 &  &  &  & 0.5 & \\
  NGC2660 & -0.05 & 0.93 & 8.98 & 0.01 & 0.12 & 0.13 & -0.02 & 0.09 & 0.16 & 0.2 & 0.03\\
  NGC3532 & -0.03 & 0.4 & 8.19 & 0.06 & 0.06 & 0.26 & 0.05 & 0.03 & 0.07 & 0.27 & 0.06\\
  NGC3960 & 0.0 & 0.87 & 7.68 & 0.12 & 0.13 & 0.17 & 0.07 & 0.12 & 0.13 & 0.16 & 0.07\\
  NGC4337 & 0.24 & 1.45 & 7.45 & 0.13 & 0.14 & 0.11 & 0.07 & -0.12 & -0.11 & -0.14 & -0.19\\
  NGC4815 & 0.08 & 0.37 & 7.07 & 0.06 & 0.07 & 0.18 & 0.13 & 0.07 & 0.06 & 0.18 & 0.11\\
  NGC5822 & 0.02 & 0.91 & 7.69 & 0.07 & 0.05 & 0.12 & 0.07 & 0.05 & 0.05 & 0.11 & 0.05\\
  NGC6005 & 0.22 & 1.26 & 6.51 & 0.1 & 0.11 & 0.09 & 0.03 & -0.11 & -0.12 & -0.12 & -0.18\\
  NGC6067 & 0.03 & 0.13 & 6.78 & 0.13 & 0.0 & -0.01 & -0.05 & 0.09 & -0.01 & 0.02 & -0.02\\
  NGC6192 & -0.08 & 0.24 & 6.73 & 0.07 & 0.01 & 0.07 & 0.03 & 0.13 & 0.09 & 0.16 & 0.11\\
  NGC6253 & 0.34 & 3.24 & 6.88 & 0.18 & 0.21 & 0.45 & 0.18 & -0.08 & -0.05 & 0.11 & -0.07\\
  NGC6259 & 0.18 & 0.27 & 6.18 & 0.18 & 0.13 & 0.13 & 0.18 & 0.01 & -0.03 & -0.06 & 0.01\\
  NGC6281 & -0.04 & 0.51 & 7.81 & 0.07 & 0.08 & 0.14 & 0.11 & 0.12 & 0.12 & 0.19 & 0.16\\
  NGC6404 & 0.01 & 0.1 & 5.85 & 0.04 & 0.05 & -0.04 & 0.04 & 0.15 & -0.02 & 0.03 & 0.03\\
  NGC6583 & 0.22 & 1.2 & 6.32 & -0.01 &  & 0.05 & 0.15 & -0.23 &  & -0.17 & -0.06\\
  NGC6633 & -0.03 & 0.69 & 8.0 &  &  & 0.27 & -0.14 &  &  & 0.33 & -0.15\\
  NGC6705 & 0.03 & 0.31 & 6.46 & 0.12 & 0.07 & 0.05 & 0.17 & 0.09 & 0.05 & 0.02 & 0.14\\
  NGC6709 & -0.02 & 0.19 & 7.6 & -0.01 & -0.0 & 0.37 & 0.01 & 0.06 & 0.07 & 0.41 & 0.08\\
  NGC6791 & 0.23 & 6.31 & 7.94 & 0.68 & 0.27 & 0.19 & 0.37 & 0.61 & -0.0 & 0.11 & 0.28\\
  NGC6802 & 0.14 & 0.66 & 7.14 & 0.17 & 0.16 & 0.25 & 0.12 & 0.03 & 0.03 & 0.11 & -0.01\\
  Pismis15 & 0.02 & 0.87 & 8.62 & 0.11 & 0.17 & 0.28 & 0.13 & 0.11 & 0.12 & 0.24 & 0.1\\
  Pismis18 & 0.14 & 0.58 & 6.94 & 0.12 & 0.14 & 0.16 & 0.16 & -0.04 & -0.02 & 0.02 & 0.02\\
  Rup134 & 0.27 & 1.66 & 6.09 & 0.18 & 0.16 & 0.11 & 0.07 & -0.09 & -0.12 & -0.17 & -0.2\\
  Rup147 & 0.12 & 3.02 & 8.05 &  &  & -0.02 & 0.07 &  &  & -0.13 & -0.04\\
  Rup4 & -0.13 & 0.85 & 11.68 &  & 0.08 & 0.14 & 0.06 &  & 0.22 & 0.27 & 0.19\\
  Rup7 & -0.24 & 0.23 & 13.11 &  & -0.07 & 0.09 & -0.08 &  & 0.18 & 0.33 & 0.15\\
  Tom2 & -0.24 & 1.62 & 15.76 & -0.32 & -0.01 & 0.06 & 0.01 & -0.06 & 0.19 & 0.32 & 0.25\\
  Trumpler20 & 0.13 & 1.86 & 7.18 & 0.12 & 0.13 & 0.18 & 0.14 & -0.01 & -0.0 & 0.06 & 0.01\\
  Trumpler23 & 0.2 & 0.71 & 6.27 & 0.14 & 0.15 & 0.11 & 0.14 & -0.07 & -0.07 & -0.1 & -0.07\\
  Trumpler5 & -0.35 & 4.27 & 11.21 & -0.14 & -0.2 & -0.04 & -0.11 & 0.2 & 0.15 & 0.31 & 0.23\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrr}
\hline \hline
GES\_FLD & OI & NaI & MgI & AlI & SiI & CaI & ScII & TiI & VI & CrI & MnI & CoI & NiI & CuI & ZnI & YII & ZrI & MoI & BaII & LaII & CeII &
PrII & NdII & EuII \\
\hline 
  Blanco1 & 0 & 9 & 14 & 11 & 14 & 14 & 9 & 13 & 14 & 13 & 14 & 11 & 12 & 8 & 13 & 11 & 2 & 0 & 10 & 3 & 3 & 3 & 6 & 2\\
  Br20 & 0 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 0 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2\\
  Br21 & 0 & 11 & 12 & 12 & 10 & 12 & 12 & 12 & 12 & 10 & 12 & 12 & 12 & 3 & 11 & 7 & 6 & 7 & 10 & 0 & 7 & 7 & 11 & 8\\
  Br22 & 0 & 6 & 3 & 4 & 7 & 6 & 7 & 6 & 7 & 4 & 6 & 7 & 7 & 6 & 6 & 4 & 5 & 4 & 4 & 0 & 1 & 1 & 3 & 3\\
  Br25 & 0 & 6 & 6 & 6 & 6 & 5 & 5 & 6 & 5 & 5 & 6 & 6 & 4 & 1 & 6 & 3 & 5 & 4 & 5 & 4 & 4 & 3 & 4 & 3\\
  Br29 & 0 & 4 & 3 & 2 & 3 & 3 & 3 & 4 & 4 & 3 & 3 & 3 & 2 & 3 & 4 & 4 & 0 & 1 & 2 & 0 & 0 & 0 & 2 & 1\\
  Br30 & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 0 & 3 & 3 & 1 & 1 & 3 & 3 & 3 & 3 & 3 & 3\\
  Br31 & 1 & 8 & 9 & 9 & 8 & 9 & 8 & 8 & 8 & 8 & 9 & 9 & 7 & 4 & 9 & 5 & 5 & 5 & 6 & 3 & 5 & 4 & 6 & 7\\
  Br32 & 0 & 17 & 16 & 16 & 17 & 15 & 14 & 17 & 15 & 15 & 16 & 16 & 16 & 10 & 14 & 13 & 17 & 12 & 17 & 16 & 15 & 14 & 16 & 17\\
  Br36 & 2 & 5 & 3 & 5 & 6 & 6 & 6 & 6 & 6 & 6 & 4 & 6 & 4 & 1 & 5 & 4 & 3 & 6 & 5 & 2 & 4 & 1 & 5 & 4\\
  Br39 & 5 & 21 & 22 & 21 & 22 & 23 & 22 & 21 & 22 & 21 & 21 & 23 & 22 & 10 & 19 & 21 & 18 & 16 & 22 & 17 & 17 & 15 & 20 & 18\\
  Br44 & 0 & 6 & 5 & 7 & 4 & 5 & 7 & 5 & 6 & 2 & 7 & 7 & 6 & 3 & 2 & 1 & 4 & 4 & 6 & 0 & 3 & 3 & 3 & 4\\
  Br73 & 0 & 4 & 2 & 4 & 4 & 4 & 4 & 4 & 3 & 3 & 3 & 4 & 4 & 1 & 4 & 3 & 3 & 3 & 4 & 3 & 4 & 4 & 4 & 4\\
  Br75 & 0 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 1 & 3 & 3 & 1 & 0 & 3 & 1 & 1 & 1 & 3 & 1\\
  Br81 & 0 & 13 & 7 & 13 & 13 & 12 & 13 & 12 & 13 & 11 & 6 & 10 & 6 & 9 & 13 & 12 & 4 & 13 & 7 & 10 & 4 & 3 & 9 & 10\\
  Col110 & 0 & 5 & 5 & 5 & 3 & 5 & 5 & 4 & 4 & 5 & 3 & 5 & 4 & 4 & 5 & 4 & 3 & 4 & 4 & 3 & 3 & 4 & 5 & 5\\
  Col261 & 6 & 7 & 7 & 7 & 7 & 7 & 6 & 5 & 7 & 7 & 7 & 7 & 7 & 0 & 6 & 7 & 6 & 6 & 7 & 6 & 6 & 4 & 5 & 5\\
  Cz24 & 0 & 5 & 5 & 5 & 5 & 5 & 4 & 5 & 5 & 5 & 4 & 4 & 4 & 2 & 3 & 5 & 2 & 2 & 5 & 3 & 5 & 4 & 5 & 4\\
  Cz30 & 1 & 6 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 5 & 7 & 7 & 5 & 6 & 5 & 4 & 2 & 5 & 0 & 5 & 5 & 6 & 5\\
  ESO92\_05 & 0 & 2 & 1 & 1 & 3 & 0 & 3 & 2 & 3 & 0 & 3 & 2 & 0 & 2 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 1 & 0\\
  Haf10 & 2 & 12 & 12 & 11 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 11 & 12 & 5 & 12 & 11 & 10 & 11 & 11 & 8 & 12 & 11 & 12 & 12\\
  M67 & 10 & 37 & 36 & 38 & 37 & 38 & 38 & 36 & 35 & 36 & 38 & 32 & 34 & 22 & 35 & 36 & 18 & 12 & 36 & 31 & 13 & 13 & 30 & 33\\
  Melotte71 & 4 & 9 & 9 & 8 & 8 & 8 & 7 & 6 & 7 & 9 & 8 & 8 & 9 & 7 & 8 & 9 & 5 & 0 & 7 & 9 & 8 & 8 & 8 & 9\\
  NGC2141 & 1 & 18 & 17 & 19 & 22 & 21 & 17 & 21 & 21 & 19 & 18 & 19 & 18 & 14 & 19 & 18 & 15 & 21 & 20 & 9 & 17 & 12 & 22 & 18\\
  NGC2158 & 1 & 13 & 13 & 14 & 12 & 12 & 12 & 13 & 12 & 13 & 14 & 14 & 14 & 5 & 14 & 12 & 4 & 9 & 12 & 9 & 10 & 11 & 12 & 13\\
  NGC2243 & 8 & 18 & 17 & 17 & 18 & 17 & 18 & 18 & 16 & 18 & 18 & 16 & 16 & 11 & 16 & 18 & 10 & 9 & 17 & 12 & 15 & 13 & 17 & 14\\
  NGC2324 & 2 & 5 & 6 & 5 & 6 & 5 & 5 & 5 & 5 & 6 & 5 & 6 & 4 & 1 & 5 & 5 & 4 & 2 & 5 & 3 & 5 & 4 & 5 & 5\\
  NGC2355 & 7 & 8 & 8 & 9 & 7 & 9 & 9 & 8 & 9 & 9 & 9 & 9 & 9 & 5 & 9 & 9 & 7 & 4 & 8 & 9 & 9 & 9 & 9 & 9\\
  NGC2420 & 0 & 30 & 29 & 35 & 34 & 29 & 36 & 28 & 29 & 24 & 34 & 25 & 25 & 20 & 33 & 28 & 17 & 21 & 31 & 23 & 21 & 18 & 26 & 22\\
  NGC2425 & 0 & 11 & 11 & 10 & 11 & 11 & 11 & 12 & 12 & 11 & 10 & 11 & 10 & 1 & 10 & 11 & 10 & 12 & 10 & 10 & 10 & 7 & 11 & 11\\
 NGC2477 & 1 & 11 & 10 & 9 & 11 & 11 & 11 & 11 & 10 & 11 & 8 & 10 & 11 & 7 & 11 & 10 & 6 & 4 & 11 & 6 & 6 & 3 & 7 & 6\\
  NGC2506 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
  NGC2516 & 0 & 15 & 12 & 13 & 13 & 14 & 15 & 14 & 11 & 14 & 11 & 10 & 9 & 7 & 15 & 14 & 0 & 0 & 12 & 1 & 0 & 0 & 6 & 0\\
  NGC2660 & 0 & 5 & 5 & 3 & 5 & 5 & 5 & 4 & 5 & 5 & 5 & 5 & 5 & 5 & 4 & 5 & 4 & 1 & 5 & 5 & 5 & 3 & 4 & 5\\
  NGC3532 & 2 & 37 & 34 & 35 & 36 & 33 & 35 & 35 & 33 & 37 & 32 & 31 & 36 & 17 & 34 & 34 & 5 & 3 & 33 & 9 & 4 & 5 & 21 & 10\\
  NGC3960 & 4 & 5 & 5 & 5 & 4 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 4 & 3 & 5 & 3 & 2 & 5 & 5 & 5 & 4 & 3 & 5\\
  NGC4337 & 6 & 5 & 6 & 6 & 5 & 6 & 6 & 6 & 6 & 4 & 6 & 5 & 6 & 6 & 6 & 5 & 5 & 6 & 5 & 5 & 4 & 6 & 5 & 6\\
  NGC4815 & 3 & 4 & 4 & 5 & 5 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 4 & 3 & 4 & 5 & 3 & 5 & 4 & 2 & 4 & 4 & 3 & 4\\
  NGC5822 & 0 & 4 & 4 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 2 & 4 & 4 & 4 & 2 & 3 & 4 & 4 & 3 & 4 & 4\\
  NGC6005 & 11 & 12 & 11 & 12 & 12 & 12 & 8 & 10 & 10 & 12 & 11 & 10 & 12 & 9 & 11 & 11 & 12 & 10 & 11 & 12 & 9 & 6 & 11 & 10\\
  NGC6067 & 9 & 12 & 13 & 10 & 12 & 12 & 8 & 13 & 12 & 10 & 13 & 13 & 11 & 4 & 12 & 7 & 4 & 11 & 8 & 5 & 5 & 3 & 10 & 5\\
  NGC6192 & 3 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 3 & 4 & 4 & 4 & 3 & 4 & 3 & 4 & 4 & 4 & 4\\
  NGC6253 & 5 & 57 & 65 & 63 & 67 & 67 & 66 & 65 & 50 & 65 & 66 & 62 & 64 & 40 & 57 & 59 & 10 & 10 & 57 & 27 & 8 & 7 & 44 & 11\\
  NGC6259 & 7 & 11 & 12 & 12 & 12 & 12 & 12 & 12 & 11 & 11 & 11 & 12 & 12 & 3 & 11 & 10 & 11 & 10 & 11 & 9 & 12 & 8 & 11 & 12\\
  NGC6281 & 2 & 2 & 2 & 3 & 3 & 2 & 2 & 2 & 3 & 3 & 2 & 3 & 2 & 1 & 2 & 3 & 2 & 2 & 2 & 1 & 2 & 2 & 2 & 2\\
  NGC6404 & 3 & 3 & 3 & 3 & 3 & 4 & 3 & 4 & 4 & 4 & 3 & 3 & 3 & 2 & 4 & 1 & 3 & 2 & 3 & 2 & 2 & 1 & 4 & 2\\
  NGC6583 & 2 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 & 2 & 0 & 2 & 2 & 0 & 1 & 0 & 2 & 1\\
  NGC6633 & 0 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 1 & 2 & 1 & 1 & 0 & 2 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 2 & 1\\
  NGC6705 & 25 & 23 & 27 & 26 & 28 & 28 & 25 & 28 & 28 & 27 & 27 & 27 & 27 & 12 & 28 & 21 & 26 & 18 & 24 & 17 & 24 & 7 & 28 & 24\\
  NGC6709 & 1 & 3 & 3 & 1 & 2 & 2 & 3 & 2 & 2 & 2 & 3 & 1 & 2 & 1 & 3 & 3 & 1 & 1 & 3 & 1 & 1 & 1 & 2 & 1\\
  NGC6791 & 0 & 4 & 6 & 4 & 6 & 5 & 5 & 4 & 5 & 5 & 4 & 5 & 3 & 3 & 4 & 2 & 2 & 3 & 5 & 2 & 3 & 2 & 4 & 3\\
  NGC6802 & 3 & 10 & 10 & 8 & 9 & 8 & 10 & 10 & 10 & 10 & 10 & 10 & 9 & 8 & 10 & 8 & 8 & 7 & 10 & 3 & 10 & 2 & 10 & 9\\
  Pismis15 & 5 & 4 & 6 & 5 & 6 & 4 & 3 & 5 & 6 & 6 & 6 & 5 & 6 & 4 & 5 & 5 & 6 & 2 & 5 & 3 & 5 & 4 & 5 & 4\\
  Pismis18 & 3 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 3 & 6 & 5 & 6 & 5 & 5 & 4 & 4 & 3 & 6 & 6\\
  Rup134 & 15 & 20 & 19 & 19 & 19 & 20 & 20 & 19 & 17 & 19 & 19 & 15 & 19 & 15 & 19 & 19 & 19 & 16 & 17 & 18 & 13 & 16 & 19 & 11\\
  Rup147 & 3 & 6 & 6 & 6 & 6 & 5 & 6 & 5 & 5 & 5 & 5 & 6 & 6 & 4 & 6 & 6 & 0 & 0 & 5 & 5 & 0 & 0 & 5 & 5\\
  Rup4 & 1 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 2 & 3 & 3 & 1 & 0 & 3 & 2 & 3 & 3 & 3 & 3\\
  Rup7 & 1 & 4 & 4 & 4 & 5 & 5 & 4 & 5 & 5 & 5 & 3 & 5 & 5 & 2 & 5 & 4 & 3 & 0 & 3 & 1 & 3 & 2 & 5 & 3\\
  Tom2 & 0 & 8 & 7 & 7 & 9 & 5 & 9 & 8 & 7 & 5 & 7 & 8 & 6 & 4 & 9 & 6 & 1 & 1 & 4 & 4 & 3 & 2 & 6 & 4\\
  Trumpler20 & 0 & 37 & 37 & 37 & 38 & 37 & 37 & 38 & 33 & 36 & 35 & 38 & 36 & 30 & 37 & 38 & 29 & 35 & 34 & 19 & 36 & 21 & 35 & 34\\
  Trumpler23 & 9 & 10 & 9 & 11 & 9 & 8 & 9 & 10 & 8 & 10 & 8 & 10 & 9 & 9 & 7 & 7 & 7 & 7 & 8 & 10 & 7 & 6 & 9 & 10\\
  Trumpler5 & 24 & 26 & 26 & 25 & 26 & 26 & 26 & 26 & 23 & 26 & 23 & 26 & 26 & 17 & 25 & 26 & 19 & 15 & 25 & 23 & 24 & 12 & 26 & 26\\
\hline
\end{tabular}
\begin{tabular}{lrcccccccr}          % centered columns (4 columns)
\hline\hline % inserts double horizontal lines
 & & R$_{\rm GC}\leq$11.2 kpc & & & R$_{\rm GC}$ $>$  11.2 kpc  & & & global &\\
\hline
 & $m_{1}$ & c & PCC & $m_{1}$ & c & PCC & $m_{1}$ & c & PCC \\    % table heading
\hline
   $[\ion{Fe}/\ion{H}]$ & $-$0.081$\pm$0.008 & 0.692$\pm$ 0.068 & $-$0.858 & $-$0.044$\pm$0.014 & 0.376$\pm$0.178 & $-$0.609 & $-$0.054$\pm$0.004 & 0.474$\pm$0.045 & $-$0.851 \\

\hline 

  $[\ion{O}{i}/\ion{H}]$ & $-$0.051$\pm$0.009 & 0.416$\pm$0.069 & $-$0.755 &  &  & & $-$0.051$\pm$0.009 & 0.416$\pm$0.069 & $-$0.755\\
  $[\ion{Mg}{i}/\ion{H}]$ & $-$0.096$\pm$0.008 & 0.796$\pm$0.065 & $-$0.900 & $-$0.041$\pm$0.012 & 0.386$\pm$0.158 & $-$0.645 & $-$0.058$\pm$0.006 & 0.498$\pm$0.060 & $-$0.780\\
  $[\ion{Si}{i}/\ion{H}]$ & $-$0.088$\pm$0.011 & 0.725$\pm$0.089 & $-$0.803 & $-$0.023$\pm$0.004 & 0.118$\pm$0.063 & $-$0.794 & $-$0.039$\pm$0.004 & 0.325$\pm$0.045 & $-$0.762\\
  $[\ion{Ca}{i}/\ion{H}]$ & $-$0.059$\pm$0.008 & 0.514$\pm$0.058 & $-$0.778 & $-$0.011$\pm$0.004 & $-$0.001$\pm$0.063 & $-$0.521 & $-$0.034$\pm$0.003 & 0.326$\pm$0.030 & $-$0.805\\
  $[\ion{Ti}{i}/\ion{H}]$ & $-$0.065$\pm$0.008 & 0.514$\pm$0.070 & $-$0.787 & $-$0.010$\pm$0.010 & $-$0.049$\pm$0.127 & $-$0.238 & $-$0.045$\pm$0.005 & 0.358$\pm$0.047 & $-$0.756\\

\hline

  $[\ion{Na}{i}/\ion{H}]$ & $-$0.102$\pm$0.009 & 0.887$\pm$0.072 & $-$0.876 & $-$0.046$\pm$0.013 & 0.447$\pm$0.164 & $-$0.654 & $-$0.061$\pm$0.005 & 0.586$\pm$0.044 & $-$0.854\\
  $[\ion{Al}{i}/\ion{H}]$ & $-$0.074$\pm$0.011 & 0.554$\pm$0.093 & $-$0.747 & $-$0.045$\pm$0.012 & 0.409$\pm$0.166 & $-$0.658 & $-$0.046$\pm$0.007 & 0.332$\pm$0.062 & $-$0.675\\
  $[\ion{Cu}{i}/\ion{H}]$ & $-$0.059$\pm$0.017 & 0.468$\pm$0.133 & $-$0.529 & $-$0.031$\pm$0.045 & 0.097$\pm$0.576 & $-$0.200 & $-$0.056$\pm$0.010 & 0.436$\pm$0.108 & $-$0.635\\
  $[\ion{Zn}{i}/\ion{H}]$ & $-$0.078$\pm$0.008 & 0.649$\pm$0.063 & $-$0.850 & $-$0.022$\pm$0.011 & 0.133$\pm$0.134 & $-$0.438 & $-$0.046$\pm$0.004 & 0.405$\pm$0.042 & $-$0.814\\

\hline

  $[\ion{Sc}{ii}/\ion{H}]$ & $-$0.080$\pm$0.009 & 0.697$\pm$0.071 & $-$0.832 & $-$0.028$\pm$0.012 & 0.278$\pm$0.152 & $-$0.491 & $-$0.045$\pm$0.005 & 0.431$\pm$0.050 & $-$0.736\\
  $[\ion{V}{i}/\ion{H}]$ & $-$0.084$\pm$0.009 & 0.684$\pm$0.078 & $-$0.844 & $-$0.024$\pm$0.005 & 0.127$\pm$0.072 & $-$0.736 & $-$0.044$\pm$0.005 & 0.347$\pm$0.052 & $-$0.754\\
  $[\ion{Cr}{i}/\ion{H}]$ & $-$0.070$\pm$0.009 & 0.635$\pm$0.070 & $-$0.793 & $-$0.027$\pm$0.011 & 0.197$\pm$0.151 & $-$0.491 & $-$0.053$\pm$0.005 & 0.503$\pm$0.041 & $-$0.834\\
  $[\ion{Mn}{i}/\ion{H}]$ & $-$0.082$\pm$0.012 & 0.682$\pm$0.092 & $-$0.748 & $-$0.013$\pm$0.014 & $-$0.042$\pm$0.185 & $-$0.207 & $-$0.061$\pm$0.007 & 0.520$\pm$0.056 & $-$0.770\\
  $[\ion{Co}{i}/\ion{H}]$ & $-$0.085$\pm$0.012 & 0.720$\pm$0.101 & $-$0.747 & $-$0.028$\pm$0.014 & 0.159$\pm$0.185 & $-$0.414 & $-$0.059$\pm$0.006 & 0.521$\pm$0.059 & $-$0.777\\
  $[\ion{Ni}{i}/\ion{H}]$ & $-$0.078$\pm$0.009 & 0.607$\pm$0.076 & $-$0.818 & $-$0.041$\pm$0.009 & 0.286$\pm$0.121 & $-$0.725 & $-$0.053$\pm$0.005 & 0.409$\pm$0.047 & $-$0.833\\

\hline

  $[\ion{Y}{ii}/\ion{H}]$ & $-$0.076$\pm$0.008 & 0.686$\pm$0.067 & $-$0.841 & $-$0.022$\pm$0.012 & 0.161$\pm$0.177 & $-$0.390 & $-$0.045$\pm$0.004 & 0.451$\pm$0.044 & $-$0.807\\
  $[\ion{Zr}{i}/\ion{H}]$ & $-$0.035$\pm$0.011 & 0.362$\pm$0.085 & $-$0.489 & $-$0.060$\pm$0.019 & 0.692$\pm$0.256 & $-$0.680 & $-$0.037$\pm$0.005 & 0.374$\pm$0.041 & $-$0.744\\
  $[\ion{Ba}{ii}/\ion{H}]$ & $-$0.059$\pm$0.012 & 0.617$\pm$0.096 & $-$0.632 & $-$0.053$\pm$0.017 & 0.659$\pm$0.240 & $-$0.595 & $-$0.043$\pm$0.005 & 0.494$\pm$0.050 & $-$0.739\\
  $[\ion{La}{ii}/\ion{H}]$ & $-$0.024$\pm$0.008 & 0.304$\pm$0.080 & $-$0.449 & 0.028$\pm$0.028 & $-$0.308$\pm$0.348 & 0.302 & $-$0.018$\pm$0.006 & 0.250$\pm$0.065 & $-$0.386\\
  $[\ion{Ce}{ii}/\ion{H}]$ & $-$0.043$\pm$0.008 & 0.488$\pm$0.064 & $-$0.680 & $-$0.042$\pm$0.015 & 0.524$\pm$0.200 & $-$0.604 & $-$0.037$\pm$0.004 & 0.449$\pm$0.037 & $-$0.793\\

\hline

  $[\ion{Mo}{i}/\ion{H}]$ & $-$0.025$\pm$0.012 & 0.280$\pm$0.096 & $-$0.341 & $-$0.024$\pm$0.018 & 0.244$\pm$0.250 & $-$0.363 & $-$0.027$\pm$0.007 & 0.296$\pm$0.059 & $-$0.496\\
  $[\ion{Pr}{ii}/\ion{H}]$ & $-$0.041$\pm$0.008 & 0.430$\pm$0.059 & $-$0.675 & $-$0.077$\pm$0.007 & 0.964$\pm$0.093 & $-$0.955 & $-$0.040$\pm$0.003 & 0.426$\pm$0.026 & $-$0.905\\
  $[\ion{Nd}{ii}/\ion{H}]$ & $-$0.012$\pm$0.009 & 0.222$\pm$0.067 & $-$0.223 & $-$0.024$\pm$0.009 & 0.368$\pm$0.118 & $-$0.559 & $-$0.015$\pm$0.003 & 0.241$\pm$0.029 & $-$0.527\\
  $[\ion{Eu}{ii}/\ion{H}]$ & $-$0.030$\pm$0.007 & 0.320$\pm$0.053 & $-$0.603 & $-$0.037$\pm$0.012 & 0.488$\pm$0.154 & $-$0.627 & $-$0.019$\pm$0.003 & 0.245$\pm$0.030 & $-$0.659\\
\hline
\end{tabular}
\begin{tabular}{lrcccccccr}          % centered columns (4 columns)
\hline\hline % inserts double horizontal lines
 & & R$_{\rm GC}\leq$11.2 kpc & & & R$_{\rm GC}$ $>$  11.2 kpc  & & & global &\\
\hline
 & $m_{1}$ & c & PCC & $m_{1}$ & c & PCC & $m_{1}$ & c & PCC \\    % table heading

\hline 

   $[\ion{O}{i}/\ion{Fe}]$ & 0.048$\pm$ 0.010 & $-$0.402$\pm$ 0.078 & 0.690  &  &  &  & 0.048$\pm$0.009 & $-$0.401$\pm$0.067 & 0.729\\
   $[\ion{Mg}{i}/\ion{Fe}]$ & 0.011$\pm$0.006 & $-$0.110$\pm$0.056 & 0.262 & 0.008$\pm$0.006 & $-$0.076$\pm$0.085 & 0.287 & 0.009$\pm$0.003 & $-$0.097$\pm$0.029 & 0.390\\
   $[\ion{Si}{i}/\ion{Fe}]$ & 0.000$\pm$0.004 & $-$0.009$\pm$0.037 & 0.012 & 0.004$\pm$0.005 & $-$0.054$\pm$0.070 & 0.199 & 0.002$\pm$0.002 & $-$0.021$\pm$0.019 & 0.130\\
   $[\ion{Ca}{i}/\ion{Fe}]$ & 0.041$\pm$0.004 & $-$0.355$\pm$0.031 & 0.866 & 0.002$\pm$0.008 & $-$0.005$\pm$0.102 & 0.062 & 0.018$\pm$0.003 & $-$0.184$\pm$0.027 & 0.653\\
   $[\ion{Ti}{i}/\ion{Fe}]$ & 0.027$\pm$0.007 & $-$0.253$\pm$0.055 & 0.559 & 0.024$\pm$0.008 & $-$0.321$\pm$0.101 & 0.593 & 0.012$\pm$0.003 & $-$0.135$\pm$0.031 & 0.433\\

\hline

  $[\ion{Na}{i}/\ion{Fe}]$ & $-$0.012$\pm$0.004 & 0.136$\pm$0.038 & $-$0.397 & 0.010$\pm$0.005 & $-$0.072$\pm$0.078 & 0.392 & 0.003$\pm$0.002 & 0.014$\pm$0.023 & 0.212\\
  $[\ion{Al}{i}/\ion{Fe}]$  & 0.020$\pm$0.006 & $-$0.232$\pm$0.055 & 0.473 & 0.001$\pm$0.009 & $-$0.045$\pm$0.124 & 0.039 & 0.012$\pm$0.004 & $-$0.159$\pm$0.034 & 0.403\\
  $[\ion{Cu}{i}/\ion{Fe}]$ & 0.034$\pm$0.007 & $-$0.328$\pm$0.056 & 0.670 & $-$0.008$\pm$0.010 & 0.093$\pm$0.173 & $-$0.244 & 0.002$\pm$0.003 & $-$0.066$\pm$0.038 & 0.107\\
  $[\ion{Zn}{i}/\ion{Fe}]$ & 0.010$\pm$0.004 & $-$0.073$\pm$0.034 & 0.373 & 0.002$\pm$0.010 & 0.050$\pm$0.136 & 0.048 & 0.012$\pm$0.002 & $-$0.089$\pm$0.023 & 0.571\\

\hline

  $[\ion{Sc}{ii}/\ion{Fe}]$ & 0.014$\pm$0.006 & $-$0.090$\pm$0.051 & 0.336 & 0.017$\pm$0.004 & $-$0.151$\pm$0.054 & 0.708 & 0.012$\pm$0.003 & $-$0.078$\pm$0.024 & 0.531\\
  $[\ion{V}{i}/\ion{Fe}]$  & 0.014$\pm$0.004 & $-$0.150$\pm$0.037 & 0.471 & 0.006$\pm$0.005 & $-$0.091$\pm$0.070 & 0.244 & 0.006$\pm$0.002 & $-$0.084$\pm$0.021 & 0.356\\
  $[\ion{Cr}{i}/\ion{Fe}]$ & 0.033$\pm$0.005 & $-$0.288$\pm$0.037 & 0.760 & 0.006$\pm$0.006 & $-$0.053$\pm$0.079 & 0.244 & 0.018$\pm$0.003 & $-$0.171$\pm$0.024 & 0.659\\
  $[\ion{Mn}{i}/\ion{Fe}]$ & 0.006$\pm$0.005 & $-$0.130$\pm$0.038 & 0.192 & 0.000$\pm$0.007 & $-$0.063$\pm$0.091 & 0.012 & 0.005$\pm$0.002 & $-$0.122$\pm$0.021 & 0.252\\
  $[\ion{Co}{i}/\ion{Fe}]$ & 0.003$\pm$0.007 & $-$0.060$\pm$0.061 & 0.064 & 0.012$\pm$0.009 & $-$0.187$\pm$0.122 & 0.302 & 0.003$\pm$0.004 & $-$0.064$\pm$0.034 & 0.119\\
  $[\ion{Ni}{i}/\ion{Fe}]$ & $-$0.001$\pm$0.005 & $-$0.050$\pm$0.041 & $-$0.035 & 0.016$\pm$0.004 & $-$0.288$\pm$0.056 & 0.651 & $-$0.003$\pm$0.002 & $-$0.043$\pm$0.025 & $-$0.144\\

\hline

  $[\ion{Y}{ii}/\ion{Fe}]$ & 0.021$\pm$0.007 & $-$0.116$\pm$0.056 & 0.471 & 0.016$\pm$0.006 & $-$0.118$\pm$0.087 & 0.526 & 0.012$\pm$0.003 & $-$0.042$\pm$0.028 & 0.513\\
  $[\ion{Zr}{i}/\ion{Fe}]$ & 0.022$\pm$0.006 & $-$0.123$\pm$0.047 & 0.563 & $-$0.021$\pm$0.006 & 0.339$\pm$0.086 & $-$0.683 & 0.005$\pm$0.003 & 0.017$\pm$0.031 & 0.198\\
  $[\ion{Ba}{ii}/\ion{Fe}]$ & 0.032$\pm$0.010 & $-$0.186$\pm$0.090 & 0.447 & $-$0.012$\pm$0.017 & 0.326$\pm$0.230 & $-$0.171 & 0.019$\pm$0.006 & $-$0.079$\pm$0.056 & 0.41\\
  $[\ion{La}{ii}/\ion{Fe}]$ & 0.026$\pm$0.007 & $-$0.135$\pm$0.057 & 0.544 & 0.030$\pm$0.008 & $-$0.243$\pm$0.109 & 0.779 & 0.021$\pm$0.004 & $-$0.097$\pm$0.036 & 0.623\\
  $[\ion{Ce}{ii}/\ion{Fe}]$ & 0.013$\pm$0.007 & $-$0.001$\pm$0.062 & 0.284 & 0.004$\pm$0.014 & 0.127$\pm$0.187 & 0.072 &  0.014$\pm$0.003 & $-$0.010$\pm$0.033 & 0.557\\

\hline

  $[\ion{Mo}{i}/\ion{Fe}]$ & 0.044$\pm$0.012 & $-$0.276$\pm$0.091 & 0.560 & 0.017$\pm$0.021 & $-$0.088$\pm$0.277 & 0.240 & 0.022$\pm$0.006 & $-$0.106$\pm$0.051 & 0.473\\
  $[\ion{Pr}{ii}/\ion{Fe}]$ & 0.045$\pm$0.010 & $-$0.304$\pm$0.079 & 0.630 & 0.007$\pm$0.012 & 0.078$\pm$0.158 & 0.161 & 0.027$\pm$0.005 & $-$0.167$\pm$0.044 & 0.642\\
  $[\ion{Nd}{ii}/\ion{Fe}]$ & 0.069$\pm$0.012 & $-$0.474$\pm$0.100 & 0.663 & 0.031$\pm$0.011 & $-$0.143$\pm$0.140 & 0.575 & 0.045$\pm$0.006 & $-$0.287$\pm$0.052 & 0.715\\
  $[\ion{Eu}{ii}/\ion{Fe}]$ & 0.047$\pm$0.010 & $-$0.335$\pm$0.085 & 0.618 & 0.005$\pm$0.011 & 0.108$\pm$0.138 & 0.131 & 0.030$\pm$0.005 & $-$0.205$\pm$0.048 & 0.665\\

\hline
\end{tabular}
\begin{tabular}{lrcccccccr}          % centered columns (4 columns)
\hline\hline % inserts double horizontal lines
 & & age (Gyr) < 1  & & &  1 $\leq$ age (Gyr) $\leq$ 3   & & & age (Gyr) > 3 &\\
\hline
 & $m_{1}$ & c & PCC & $m_{1}$ & c & PCC & $m_{1}$ & c & PCC \\    % table heading
\hline
   $[\ion{Fe}/\ion{H}]$ & -0.038$\pm$0.004 & 0.313$\pm$0.042 & $-$0.888 & $-$0.063$\pm$0.006 & 0.584$\pm$0.064 & $-$0.923 & $-$0.084$\pm$0.019 & 0.753$\pm$0.186 & $-$0.788\\
\hline 
   $[\ion{O}{i}/\ion{H}]$ & $-$0.037$\pm$0.014 & 0.332$\pm$0.105 & $-$0.597 & $-$0.055$\pm$0.027 & 0.444$\pm$0.183 & $-$0.755 & $-$0.040$\pm$0.018 & 0.298$\pm$0.162 & $-$0.653\\
   $[\ion{Mg}{i}/\ion{H}]$ & $-$0.069$\pm$0.013 & 0.539$\pm$0.093 & $-$0.767 & $-$0.044$\pm$0.007 & 0.390$\pm$0.079 & $-$0.797 & $-$0.082$\pm$0.020 & 0.713$\pm$0.208 & $-$0.771\\
   $[\ion{Si}{i}/\ion{H}]$ & $-$0.057$\pm$0.009 & 0.429$\pm$0.074 & $-$0.797 & $-$0.051$\pm$0.006 & 0.484$\pm$0.071 & $-$0.875 & $-$0.041$\pm$0.010 & 0.393$\pm$0.131 & $-$0.754\\
   $[\ion{Ca}{i}/\ion{H}]$ & $-$0.045$\pm$0.005 & 0.410$\pm$0.037 & $-$0.885 & $-$0.042$\pm$0.005 & 0.414$\pm$0.045 & $-$0.890 & $-$0.017$\pm$0.008 & 0.090$\pm$0.101 & $-$0.540\\
   $[\ion{Ti}{i}/\ion{H}]$ & $-$0.052$\pm$0.004 & 0.384$\pm$0.041 & $-$0.934 & $-$0.036$\pm$0.005 & 0.308$\pm$0.046 & $-$0.834 & $-$0.049$\pm$0.018 & 0.447$\pm$0.162 & $-$0.624\\

\hline

  $[\ion{Na}{i}/\ion{H}]$ & $-$0.053$\pm$0.008 & 0.522$\pm$0.059 & $-$0.840 & $-$0.063$\pm$0.006 & 0.648$\pm$0.068 & $-$0.915 & $-$0.093$\pm$0.023 & 0.849$\pm$0.229 & $-$0.763\\
  $[\ion{Al}{i}/\ion{H}]$ & $-$0.048$\pm$0.010 & 0.297$\pm$0.083 & $-$0.747 & $-$0.044$\pm$0.005 & 0.381$\pm$0.050 & $-$0.881 & $-$0.123$\pm$0.024 & 1.160$\pm$0.245 & $-$0.842\\
  $[\ion{Cu}{i}/\ion{H}]$ & $-$0.023$\pm$0.007 & 0.084$\pm$0.074 & $-$0.610 & $-$0.043$\pm$0.008 & 0.397$\pm$0.088 & $-$0.793 & $-$0.106$\pm$0.032 & 0.906$\pm$0.365 & $-$0.745\\
  $[\ion{Zn}{i}/\ion{H}]$ & $-$0.046$\pm$0.006 & 0.392$\pm$0.051 & $-$0.866 & $-$0.053$\pm$0.007 & 0.509$\pm$0.073 & $-$0.858 & $-$0.043$\pm$0.015 & 0.353$\pm$0.159 & $-$0.629\\

\hline

  $[\ion{Sc}{ii}/\ion{H}]$ & $-$0.074$\pm$0.012 & 0.634$\pm$0.100 & $-$0.811 & $-$0.042$\pm$0.004 & 0.450$\pm$0.043 & $-$0.898 & $-$0.042$\pm$0.018 & 0.374$\pm$0.173 & $-$0.560\\
  $[\ion{V}{i}/\ion{H}]$ & $-$0.052$\pm$0.006 & 0.372$\pm$0.058 & $-$0.872 & $-$0.049$\pm$0.005 & 0.448$\pm$0.055 & $-$0.905 & $-$0.049$\pm$0.014 & 0.441$\pm$0.160 & $-$0.715\\
  $[\ion{Cr}{i}/\ion{H}]$ & $-$0.044$\pm$0.006 & 0.376$\pm$0.048 & $-$0.857 & $-$0.050$\pm$0.004 & 0.509$\pm$0.039 & $-$0.927 & $-$0.086$\pm$0.017 & 0.797$\pm$0.166 & $-$0.834\\
  $[\ion{Mn}{i}/\ion{H}]$ & $-$0.068$\pm$0.011 & 0.504$\pm$0.080 & $-$0.800 & $-$0.052$\pm$0.006 & 0.459$\pm$0.057 & $-$0.879 & $-$0.103$\pm$0.017 & 0.912$\pm$0.148 & $-$0.867\\
  $[\ion{Co}{i}/\ion{H}]$ & $-$0.062$\pm$0.009 & 0.424$\pm$0.073 & $-$0.849 & $-$0.063$\pm$0.007 & 0.613$\pm$0.067 & $-$0.892 & $-$0.079$\pm$0.020 & 0.728$\pm$0.195 & $-$0.760\\
  $[\ion{Ni}{i}/\ion{H}]$ & $-$0.049$\pm$0.006 & 0.314$\pm$0.051 & $-$0.875 & $-$0.054$\pm$0.005 & 0.450$\pm$0.051 & $-$0.930 & $-$0.116$\pm$0.023 & 1.041$\pm$0.229 & $-$0.836\\

\hline

  $[\ion{Y}{ii}/\ion{H}]$ & $-$0.036$\pm$0.008 & 0.401$\pm$0.061 & $-$0.713 & $-$0.044$\pm$0.004 & 0.458$\pm$0.041 & $-$0.929 & $-$0.040$\pm$0.019 & 0.317$\pm$0.205 & $-$0.524\\
  $[\ion{Zr}{i}/\ion{H}]$ & $-$0.030$\pm$0.009 & 0.311$\pm$0.070 & $-$0.624 & $-$0.049$\pm$0.005 & 0.557$\pm$0.053 & $-$0.923 & $-$0.053$\pm$0.020 & 0.430$\pm$0.188 & $-$0.644\\
  $[\ion{Ba}{ii}/\ion{H}]$ & $-$0.029$\pm$0.008 & 0.451$\pm$0.065 & $-$0.622 & $-$0.030$\pm$0.005 & 0.342$\pm$0.055 & $-$0.800 & $-$0.082$\pm$0.018 & 0.733$\pm$0.180 & $-$0.812\\
  $[\ion{La}{ii}/\ion{H}]$ & $-$0.014$\pm$0.005 & 0.232$\pm$0.047 & $-$0.549 & $-$0.008$\pm$0.006 & 0.165$\pm$0.060 & $-$0.338 & $-$0.053$\pm$0.032 & 0.521$\pm$0.332 & $-$0.486\\
  $[\ion{Ce}{ii}/\ion{H}]$ & $-$0.034$\pm$0.005 & 0.422$\pm$0.041 & $-$0.827 & $-$0.034$\pm$0.004 & 0.442$\pm$0.041 & $-$0.888 & $-$0.047$\pm$0.020 & 0.435$\pm$0.203 & $-$0.625\\

\hline

  $[\ion{Mo}{i}/\ion{H}]$ & $-$0.034$\pm$0.008 & 0.366$\pm$0.063 & $-$0.742 & $-$0.024$\pm$0.006 & 0.316$\pm$0.057 & $-$0.662 & $-$0.040$\pm$0.017 & 0.279$\pm$0.142 & $-$0.627\\
  $[\ion{Pr}{ii}/\ion{H}]$ & $-$0.033$\pm$0.004 & 0.370$\pm$0.034 & $-$0.891 & $-$0.025$\pm$0.003 & 0.317$\pm$0.030 & $-$0.885 & $-$0.050$\pm$0.008 & 0.500$\pm$0.109 & $-$0.915\\
  $[\ion{Nd}{ii}/\ion{H}]$ & $-$0.003$\pm$0.007 & 0.169$\pm$0.054 & $-$0.102 & $-$0.015$\pm$0.003 & 0.247$\pm$0.035 & $-$0.725 & $-$0.006$\pm$0.010 & 0.054$\pm$0.100 & $-$0.162\\
  $[\ion{Eu}{ii}/\ion{H}]$ & $-$0.033$\pm$0.006 & 0.359$\pm$0.045 & $-$0.797 & $-$0.013$\pm$0.004 & 0.179$\pm$0.040 & $-$0.643 & $-$0.034$\pm$0.015 & 0.393$\pm$0.151 & $-$0.582\\

\hline
\end{tabular}
\begin{tabular}{lrcccccccr}          % centered columns (4 columns)
\hline\hline % inserts double horizontal lines
 & & age (Gyr) < 1  & & &  1 $\leq$ age (Gyr) $\leq$ 3   & & & age (Gyr) > 3 &\\
\hline
 & $m_{1}$ & c & PCC & $m_{1}$ & c & PCC & $m_{1}$ & c & PCC \\    % table heading

\hline 
  $[\ion{O}{i}/\ion{Fe}]$ & 0.014$\pm$0.012 & $-$0.116$\pm$0.094 & 0.304 & 0.022$\pm$0.010 & $-$0.272$\pm$0.068 & 0.777 & 0.093$\pm$0.018 & $-$0.864$\pm$0.179 & 0.892\\
  $[\ion{Mg}{i}/\ion{Fe}]$ & $-$0.014$\pm$0.011 & 0.091$\pm$0.091 & $-$0.272 & 0.010$\pm$0.003 & $-$0.119$\pm$0.027 & 0.640 & 0.014$\pm$0.004 & $-$0.124$\pm$0.044 & 0.723\\
  $[\ion{Si}{i}/\ion{Fe}]$ & $-$0.009$\pm$0.006 & 0.055$\pm$0.051 & $-$0.303 & 0.003$\pm$0.002 & $-$0.036$\pm$0.020 & 0.354 & 0.004$\pm$0.003 & $-$0.026$\pm$0.029 & 0.374\\
  $[\ion{Ca}{i}/\ion{Fe}]$ & 0.006$\pm$0.004 & $-$0.045$\pm$0.036 & 0.310 & 0.020$\pm$0.003 & $-$0.230$\pm$0.032 & 0.787 & 0.026$\pm$0.007 & $-$0.222$\pm$0.067 & 0.759\\
  $[\ion{Ti}{i}/\ion{Fe}]$ & $-$0.001$\pm$0.005 & $-$0.025$\pm$0.049 & $-$0.055 & 0.021$\pm$0.003 & $-$0.253$\pm$0.033 & 0.806 & 0.016$\pm$0.006 & $-$0.129$\pm$0.050 & 0.632\\

\hline
  $[\ion{Na}{i}/\ion{Fe}]$ & 0.001$\pm$0.005 & 0.053$\pm$0.047 & 0.051 & 0.002$\pm$0.003 & $-$0.011$\pm$0.030 & 0.195 & 0.006$\pm$0.003 & $-$0.007$\pm$0.044 & 0.443\\
  $[\ion{Al}{i}/\ion{Fe}]$ & $-$0.001$\pm$0.008 & $-$0.067$\pm$0.066 & $-$0.019 & 0.012$\pm$0.003 & $-$0.189$\pm$0.032 & 0.657 & $-$0.000$\pm$0.008 & 0.034$\pm$0.083 & $-$0.008\\
  $[\ion{Cu}{i}/\ion{Fe}]$ & 0.026$\pm$0.017 & $-$0.296$\pm$0.130 & 0.361 & 0.013$\pm$0.006 & $-$0.187$\pm$0.064 & 0.454 & $-$0.009$\pm$0.005 & 0.125$\pm$0.075 & $-$0.488\\
  $[\ion{Zn}{i}/\ion{Fe}]$ & 0.002$\pm$0.005 & $-$0.004$\pm$0.039 & 0.096 & 0.009$\pm$0.002 & $-$0.091$\pm$0.023 & 0.699 & 0.022$\pm$0.007 & $-$0.173$\pm$0.076 & 0.685\\

\hline
  $[\ion{Sc}{ii}/\ion{Fe}]$ & $-$0.006$\pm$0.009 & 0.071$\pm$0.072 & $-$0.155 & 0.017$\pm$0.002 & $-$0.149$\pm$0.025 & 0.834 & 0.011$\pm$0.002 & $-$0.018$\pm$0.022 & 0.855\\
  $[\ion{V}{i}/\ion{Fe}]$ & $-$0.005$\pm$0.003 & 0.007$\pm$0.027 & $-$0.326 & 0.011$\pm$0.003 & $-$0.149$\pm$0.032 & 0.639 & 0.003$\pm$0.003 & $-$0.014$\pm$0.029 & 0.276\\
  $[\ion{Cr}{i}/\ion{Fe}]$ & 0.006$\pm$0.004 & $-$0.047$\pm$0.036 & 0.280 & 0.022$\pm$0.004 & $-$0.228$\pm$0.033 & 0.788 & 0.018$\pm$0.003 & $-$0.152$\pm$0.032 & 0.837\\
  $[\ion{Mn}{i}/\ion{Fe}]$ & $-$0.006$\pm$0.007 & $-$0.055$\pm$0.053 & $-$0.171 & 0.005$\pm$0.002 & $-$0.125$\pm$0.019 & 0.507 & $-$0.013$\pm$0.005 & 0.103$\pm$0.051 & $-$0.612\\
  $[\ion{Co}{i}/\ion{Fe}]$ & $-$0.016$\pm$0.007 & 0.044$\pm$0.058 & $-$0.463 & 0.000$\pm$0.003 & $-$0.032$\pm$0.032 & 0.001 & 0.005$\pm$0.007 & $-$0.023$\pm$0.073 & 0.197\\
  $[\ion{Ni}{i}/\ion{Fe}]$ & $-$0.004$\pm$0.003 & $-$0.061$\pm$0.027 & $-$0.306 & $-$0.002$\pm$0.002 & $-$0.056$\pm$0.022 & $-$0.180 & $-$0.006$\pm$0.005 & 0.043$\pm$0.057 & $-$0.300\\

\hline
  $[\ion{Y}{ii}/\ion{Fe}]$ & 0.022$\pm$0.008 & $-$0.080$\pm$0.067 & 0.519 & 0.018$\pm$0.004 & $-$0.128$\pm$0.044 & 0.718 & 0.017$\pm$0.004 & $-$0.123$\pm$0.050 & 0.769\\
  $[\ion{Zr}{i}/\ion{Fe}]$ & 0.018$\pm$0.007 & $-$0.070$\pm$0.060 & 0.515 & 0.005$\pm$0.005 & 0.008$\pm$0.049 & 0.221 & 0.013$\pm$0.005 & $-$0.103$\pm$0.056 & 0.614\\
  $[\ion{Ba}{ii}/\ion{Fe}]$ & 0.022$\pm$0.007 & $-$0.002$\pm$0.062 & 0.573 & 0.033$\pm$0.007 & $-$0.253$\pm$0.078 & 0.696 & 0.017$\pm$0.008 & $-$0.133$\pm$0.080 & 0.558\\
  $[\ion{La}{ii}/\ion{Fe}]$ & 0.034$\pm$0.010 & $-$0.155$\pm$0.067 & 0.663 & 0.037$\pm$0.006 & $-$0.299$\pm$0.067 & 0.854 & 0.035$\pm$0.010 & $-$0.280$\pm$0.099 & 0.766\\
  $[\ion{Ce}{ii}/\ion{Fe}]$ & 0.008$\pm$0.002 & 0.086$\pm$0.027 & 0.608 & 0.024$\pm$0.005 & $-$0.145$\pm$0.050 & 0.765 & 0.010$\pm$0.007 & $-$0.032$\pm$0.077 & 0.408\\

\hline
  $[\ion{Mo}{i}/\ion{Fe}]$ & 0.037$\pm$0.023 & $-$0.199$\pm$0.175 & 0.413 & 0.034$\pm$0.007 & $-$0.282$\pm$0.066 & 0.752 & 0.040$\pm$0.014 & $-$0.317$\pm$0.150 & 0.681\\
  $[\ion{Pr}{ii}/\ion{Fe}]$ & 0.029$\pm$0.008 & $-$0.118$\pm$0.062 & 0.663 & 0.040$\pm$0.004 & $-$0.354$\pm$0.046 & 0.906 & 0.029$\pm$0.008 & $-$0.209$\pm$0.088 & 0.771\\
  $[\ion{Nd}{ii}/\ion{Fe}]$ & 0.052$\pm$0.011 & $-$0.275$\pm$0.087 & 0.709 & 0.057$\pm$0.006 & $-$0.475$\pm$0.056 & 0.914 & 0.056$\pm$0.017 & $-$0.451$\pm$0.170 & 0.711\\
  $[\ion{Eu}{ii}/\ion{Fe}]$ & 0.016$\pm$0.007 & $-$0.059$\pm$0.057 & 0.450 & 0.044$\pm$0.006 & $-$0.414$\pm$0.064 & 0.872 & 0.018$\pm$0.014 & $-$0.014$\pm$0.145 & 0.389\\

\hline
\end{tabular}
